A Spectral Zoo of Genus-Zero Free Boundary Minimal Surfaces with Many Boundary Components

We study critical points of the length-normalized first Steklov eigenvalue $\bar\sigma_1$ on genus-zero surfaces with $b$ boundary components. By a theorem of Fraser and Schoen, their first eigenfunctions give free boundary minimal surfaces in the unit ball. After uniformization, the domain is the round sphere minus $b$ round caps, with a weight on the boundary circles. A layer potential formulation gives the eigenvalues, their derivatives and a certificate for each critical point, and an exact multipole system for the caps. We compute a spectral zoo of 268 numerically certified critical points with up to $b=2252$ boundary components, including the $27$ embedded examples listed by Schulz. With their symmetry groups and Morse indices, the critical points satisfy a signed count for $3\le b\le10$. Most belong to families built from rings of boundary components. As the rings fill in, these appear to converge to the free curve minimal surfaces of Karpukhin and Noutchegueme, unions of flat disks and catenoidal annuli that meet along circles on the sphere. We construct these limits, among them the critical drum and the cake stand, a flat disk with a catenoidal horn. The families approach their limits like $j^{-1}$ for rings of $j$ caps, and the equatorial family approaches $4\pi$ with deficit $4\pi b^{-1}e^{-b}$. For large $b$, the leading terms of the multipole system reduce to the logarithmic energy of the cap centers and a formal evaluation gives $\bar\sigma_1^\star(b)=8\pi-16\pi\,b^{-1}\log b+O(b^{-1})$.

==> fig_tex/fig_connections_b5.tex <==
% generated by tikz_b5.py (cloud, 2026-11-19) from the zoo configurations and item 98 stage A
\definecolor{zoocrimson}{RGB}{178,12,24}%
\begin{tikzpicture}[x=1cm,y=1cm,capf/.style={fill=zoocrimson,draw=black,line width=0.3pt},capb/.style={fill=zoocrimson!18,draw=zoocrimson!55,line width=0.25pt,densely dotted},capbl/.style={draw=zoocrimson!55,line width=0.25pt,densely dotted},edge/.style={-latex,line width=0.6pt},lab/.style={font=\footnotesize,align=center,inner sep=1pt},el/.style={font=\footnotesize,fill=white,inner sep=1pt}]
\shade[shading=radial,inner color=white,outer color=black!13] (1.700,4.500) circle (0.720);
\filldraw[capb] plot coordinates {(1.922,4.736) (1.922,4.729) (1.922,4.722) (1.922,4.715) (1.921,4.707) (1.920,4.700) (1.918,4.693) (1.916,4.686) (1.915,4.679) (1.912,4.672) (1.910,4.665) (1.907,4.658) (1.904,4.651) (1.901,4.645) (1.898,4.638) (1.894,4.632) (1.890,4.625) (1.886,4.619) (1.881,4.613) (1.877,4.607) (1.872,4.602) (1.867,4.596) (1.862,4.591) (1.856,4.585) (1.851,4.580) (1.845,4.575) (1.839,4.571) (1.833,4.566) (1.826,4.562) (1.820,4.558) (1.813,4.554) (1.807,4.551) (1.800,4.547) (1.793,4.544) (1.786,4.541) (1.778,4.538) (1.771,4.536) (1.764,4.534) (1.756,4.532) (1.749,4.530) (1.741,4.529) (1.733,4.527) (1.726,4.527) (1.718,4.526) (1.710,4.525) (1.702,4.525) (1.695,4.525) (1.687,4.525) (1.679,4.526) (1.671,4.527) (1.664,4.528) (1.656,4.529) (1.648,4.531) (1.641,4.533) (1.634,4.535) (1.626,4.537) (1.619,4.540) (1.612,4.542) (1.605,4.545) (1.598,4.549) (1.591,4.552) (1.584,4.556) (1.578,4.560) (1.571,4.564) (1.565,4.568) (1.559,4.573) (1.553,4.577) (1.547,4.582) (1.542,4.587) (1.536,4.593) (1.531,4.598) (1.526,4.604) (1.521,4.609) (1.517,4.615) (1.513,4.622) (1.509,4.628) (1.505,4.634) (1.501,4.641) (1.498,4.647) (1.495,4.654) (1.492,4.661) (1.489,4.667) (1.487,4.674) (1.485,4.681) (1.483,4.689) (1.481,4.696) (1.480,4.703) (1.479,4.710) (1.478,4.717) (1.478,4.725) (1.478,4.732) (1.478,4.739) (1.478,4.747) (1.478,4.754) (1.479,4.761) (1.480,4.768) (1.482,4.775) (1.484,4.783) (1.485,4.790) (1.488,4.797) (1.490,4.804) (1.493,4.810) (1.496,4.817) (1.499,4.824) (1.502,4.830) (1.506,4.837) (1.510,4.843) (1.514,4.849) (1.519,4.855) (1.523,4.861) (1.528,4.867) (1.533,4.872) (1.538,4.878) (1.544,4.883) (1.549,4.888) (1.555,4.893) (1.561,4.898) (1.567,4.902) (1.574,4.906) (1.580,4.910) (1.587,4.914) (1.593,4.918) (1.600,4.921) (1.607,4.924) (1.614,4.927) (1.622,4.930) (1.629,4.932) (1.636,4.935) (1.644,4.937) (1.651,4.938) (1.659,4.940) (1.667,4.941) (1.674,4.942) (1.682,4.943) (1.690,4.943) (1.698,4.943) (1.705,4.943) (1.713,4.943) (1.721,4.942) (1.729,4.942) (1.736,4.940) (1.744,4.939) (1.752,4.938) (1.759,4.936) (1.766,4.934) (1.774,4.931) (1.781,4.929) (1.788,4.926) (1.795,4.923) (1.802,4.920) (1.809,4.916) (1.816,4.913) (1.822,4.909) (1.829,4.905) (1.835,4.900) (1.841,4.896) (1.847,4.891) (1.853,4.886) (1.858,4.881) (1.864,4.876) (1.869,4.870) (1.874,4.865) (1.879,4.859) (1.883,4.853) (1.887,4.847) (1.891,4.841) (1.895,4.834) (1.899,4.828) (1.902,4.821) (1.905,4.815) (1.908,4.808) (1.911,4.801) (1.913,4.794) (1.915,4.787) (1.917,4.780) (1.919,4.773) (1.920,4.766) (1.921,4.758) (1.922,4.751) (1.922,4.744)} -- cycle;
\filldraw[capb] plot coordinates {(1.498,3.851) (1.499,3.854) (1.499,3.856) (1.500,3.859) (1.501,3.861) (1.502,3.863) (1.503,3.866) (1.505,3.868) (1.507,3.870) (1.509,3.873) (1.512,3.875) (1.514,3.877) (1.517,3.879) (1.520,3.882) (1.523,3.884) (1.527,3.886) (1.531,3.888) (1.534,3.890) (1.539,3.892) (1.543,3.894) (1.547,3.896) (1.552,3.897) (1.557,3.899) (1.562,3.901) (1.567,3.902) (1.573,3.904) (1.578,3.905) (1.584,3.907) (1.590,3.908) (1.596,3.909) (1.602,3.911) (1.608,3.912) (1.614,3.913) (1.621,3.914) (1.627,3.915) (1.634,3.916) (1.640,3.916) (1.647,3.917) (1.654,3.918) (1.661,3.918) (1.668,3.919) (1.675,3.919) (1.682,3.919) (1.689,3.919) (1.696,3.919) (1.703,3.919) (1.710,3.919) (1.717,3.919) (1.724,3.919) (1.731,3.919) (1.738,3.918) (1.745,3.918) (1.752,3.917) (1.758,3.917) (1.765,3.916) (1.772,3.915) (1.778,3.914) (1.785,3.913) (1.791,3.912) (1.797,3.911) (1.803,3.910) (1.809,3.908) (1.815,3.907) (1.821,3.906) (1.826,3.904) (1.832,3.903) (1.837,3.901) (1.842,3.899) (1.847,3.898) (1.852,3.896) (1.856,3.894) (1.861,3.892) (1.865,3.890) (1.869,3.888) (1.872,3.886) (1.876,3.884) (1.879,3.882) (1.882,3.880) (1.885,3.878) (1.888,3.875) (1.890,3.873) (1.893,3.871) (1.895,3.869) (1.896,3.866) (1.898,3.864) (1.899,3.862) (1.900,3.859) (1.901,3.857) (1.901,3.854) (1.902,3.852) (1.902,3.850) (1.901,3.847) (1.901,3.845) (1.900,3.842) (1.899,3.840) (1.898,3.838) (1.897,3.835) (1.895,3.833) (1.893,3.831) (1.891,3.828) (1.888,3.826) (1.886,3.824) (1.883,3.822) (1.880,3.819) (1.877,3.817) (1.873,3.815) (1.869,3.813) (1.866,3.811) (1.861,3.809) (1.857,3.807) (1.853,3.805) (1.848,3.804) (1.843,3.802) (1.838,3.800) (1.833,3.799) (1.827,3.797) (1.822,3.796) (1.816,3.794) (1.810,3.793) (1.804,3.792) (1.798,3.790) (1.792,3.789) (1.786,3.788) (1.779,3.787) (1.773,3.786) (1.766,3.785) (1.760,3.785) (1.753,3.784) (1.746,3.783) (1.739,3.783) (1.732,3.782) (1.725,3.782) (1.718,3.782) (1.711,3.782) (1.704,3.782) (1.697,3.782) (1.690,3.782) (1.683,3.782) (1.676,3.782) (1.669,3.782) (1.662,3.783) (1.655,3.783) (1.648,3.784) (1.642,3.784) (1.635,3.785) (1.628,3.786) (1.622,3.787) (1.615,3.788) (1.609,3.789) (1.603,3.790) (1.597,3.791) (1.591,3.793) (1.585,3.794) (1.579,3.795) (1.574,3.797) (1.568,3.798) (1.563,3.800) (1.558,3.802) (1.553,3.803) (1.548,3.805) (1.544,3.807) (1.539,3.809) (1.535,3.811) (1.531,3.813) (1.528,3.815) (1.524,3.817) (1.521,3.819) (1.518,3.821) (1.515,3.823) (1.512,3.826) (1.510,3.828) (1.507,3.830) (1.505,3.832) (1.504,3.835) (1.502,3.837) (1.501,3.839) (1.500,3.842) (1.499,3.844) (1.499,3.847) (1.498,3.849)} -- cycle;
\filldraw[capf] plot coordinates {(1.902,5.149) (1.902,5.151) (1.901,5.153) (1.901,5.156) (1.900,5.158) (1.899,5.161) (1.898,5.163) (1.896,5.165) (1.895,5.168) (1.893,5.170) (1.890,5.172) (1.888,5.174) (1.885,5.177) (1.882,5.179) (1.879,5.181) (1.876,5.183) (1.872,5.185) (1.869,5.187) (1.865,5.189) (1.861,5.191) (1.856,5.193) (1.852,5.195) (1.847,5.197) (1.842,5.198) (1.837,5.200) (1.832,5.202) (1.826,5.203) (1.821,5.205) (1.815,5.206) (1.809,5.207) (1.803,5.209) (1.797,5.210) (1.791,5.211) (1.785,5.212) (1.778,5.213) (1.772,5.214) (1.765,5.215) (1.758,5.216) (1.752,5.216) (1.745,5.217) (1.738,5.217) (1.731,5.218) (1.724,5.218) (1.717,5.218) (1.710,5.218) (1.703,5.218) (1.696,5.218) (1.689,5.218) (1.682,5.218) (1.675,5.218) (1.668,5.218) (1.661,5.217) (1.654,5.217) (1.647,5.216) (1.640,5.215) (1.634,5.215) (1.627,5.214) (1.621,5.213) (1.614,5.212) (1.608,5.211) (1.602,5.210) (1.596,5.208) (1.590,5.207) (1.584,5.206) (1.578,5.204) (1.573,5.203) (1.567,5.201) (1.562,5.200) (1.557,5.198) (1.552,5.196) (1.547,5.195) (1.543,5.193) (1.539,5.191) (1.534,5.189) (1.531,5.187) (1.527,5.185) (1.523,5.183) (1.520,5.181) (1.517,5.178) (1.514,5.176) (1.512,5.174) (1.509,5.172) (1.507,5.169) (1.505,5.167) (1.503,5.165) (1.502,5.162) (1.501,5.160) (1.500,5.158) (1.499,5.155) (1.499,5.153) (1.498,5.150) (1.498,5.148) (1.499,5.146) (1.499,5.143) (1.500,5.141) (1.501,5.138) (1.502,5.136) (1.504,5.134) (1.505,5.131) (1.507,5.129) (1.510,5.127) (1.512,5.125) (1.515,5.122) (1.518,5.120) (1.521,5.118) (1.524,5.116) (1.528,5.114) (1.531,5.112) (1.535,5.110) (1.539,5.108) (1.544,5.106) (1.548,5.104) (1.553,5.102) (1.558,5.101) (1.563,5.099) (1.568,5.097) (1.574,5.096) (1.579,5.094) (1.585,5.093) (1.591,5.092) (1.597,5.090) (1.603,5.089) (1.609,5.088) (1.615,5.087) (1.622,5.086) (1.628,5.085) (1.635,5.084) (1.642,5.083) (1.648,5.083) (1.655,5.082) (1.662,5.082) (1.669,5.081) (1.676,5.081) (1.683,5.081) (1.690,5.081) (1.697,5.081) (1.704,5.081) (1.711,5.081) (1.718,5.081) (1.725,5.081) (1.732,5.081) (1.739,5.082) (1.746,5.082) (1.753,5.083) (1.760,5.084) (1.766,5.084) (1.773,5.085) (1.779,5.086) (1.786,5.087) (1.792,5.088) (1.798,5.089) (1.804,5.091) (1.810,5.092) (1.816,5.093) (1.822,5.095) (1.827,5.096) (1.833,5.098) (1.838,5.099) (1.843,5.101) (1.848,5.103) (1.853,5.104) (1.857,5.106) (1.861,5.108) (1.866,5.110) (1.869,5.112) (1.873,5.114) (1.877,5.116) (1.880,5.118) (1.883,5.121) (1.886,5.123) (1.888,5.125) (1.891,5.127) (1.893,5.130) (1.895,5.132) (1.897,5.134) (1.898,5.137) (1.899,5.139) (1.900,5.141) (1.901,5.144) (1.901,5.146)} -- cycle;
\filldraw[capf] plot coordinates {(2.201,4.212) (2.203,4.207) (2.205,4.203) (2.208,4.198) (2.210,4.194) (2.213,4.191) (2.215,4.187) (2.218,4.184) (2.221,4.181) (2.224,4.178) (2.227,4.175) (2.230,4.173) (2.234,4.171) (2.237,4.169) (2.240,4.167) (2.244,4.166) (2.247,4.165) (2.251,4.164) (2.255,4.164) (2.258,4.164) (2.262,4.164) (2.266,4.164) (2.269,4.165) (2.273,4.165) (2.277,4.167) (2.281,4.168) (2.285,4.170) (2.289,4.171) (2.293,4.174) (2.296,4.176) (2.300,4.179) (2.304,4.182) (2.308,4.185) (2.312,4.188) (2.316,4.192) (2.320,4.196) (2.323,4.200) (2.327,4.204) (2.331,4.208) (2.334,4.213) (2.338,4.218) (2.341,4.223) (2.345,4.229) (2.348,4.234) (2.352,4.240) (2.355,4.246) (2.358,4.252) (2.361,4.258) (2.364,4.264) (2.367,4.271) (2.370,4.278) (2.373,4.284) (2.375,4.291) (2.378,4.298) (2.380,4.305) (2.383,4.313) (2.385,4.320) (2.387,4.327) (2.389,4.335) (2.391,4.342) (2.393,4.350) (2.394,4.357) (2.396,4.365) (2.397,4.372) (2.399,4.380) (2.400,4.388) (2.401,4.395) (2.402,4.403) (2.403,4.411) (2.403,4.418) (2.404,4.426) (2.404,4.433) (2.404,4.441) (2.404,4.448) (2.404,4.455) (2.404,4.462) (2.404,4.470) (2.403,4.477) (2.403,4.483) (2.402,4.490) (2.401,4.497) (2.400,4.503) (2.399,4.510) (2.398,4.516) (2.396,4.522) (2.395,4.528) (2.393,4.533) (2.391,4.539) (2.390,4.544) (2.388,4.549) (2.385,4.554) (2.383,4.559) (2.381,4.563) (2.379,4.567) (2.376,4.571) (2.373,4.575) (2.371,4.579) (2.368,4.582) (2.365,4.585) (2.362,4.588) (2.359,4.591) (2.356,4.593) (2.352,4.595) (2.349,4.597) (2.346,4.598) (2.342,4.600) (2.339,4.601) (2.335,4.601) (2.331,4.602) (2.328,4.602) (2.324,4.602) (2.320,4.602) (2.317,4.601) (2.313,4.600) (2.309,4.599) (2.305,4.598) (2.301,4.596) (2.297,4.594) (2.293,4.592) (2.290,4.590) (2.286,4.587) (2.282,4.584) (2.278,4.581) (2.274,4.578) (2.270,4.574) (2.267,4.570) (2.263,4.566) (2.259,4.562) (2.255,4.557) (2.252,4.553) (2.248,4.548) (2.245,4.543) (2.241,4.537) (2.238,4.532) (2.234,4.526) (2.231,4.520) (2.228,4.514) (2.225,4.508) (2.222,4.501) (2.219,4.495) (2.216,4.488) (2.213,4.481) (2.211,4.475) (2.208,4.468) (2.206,4.460) (2.203,4.453) (2.201,4.446) (2.199,4.439) (2.197,4.431) (2.195,4.424) (2.193,4.416) (2.192,4.409) (2.190,4.401) (2.189,4.393) (2.187,4.386) (2.186,4.378) (2.185,4.370) (2.184,4.363) (2.184,4.355) (2.183,4.348) (2.182,4.340) (2.182,4.333) (2.182,4.325) (2.182,4.318) (2.182,4.311) (2.182,4.303) (2.182,4.296) (2.183,4.289) (2.183,4.282) (2.184,4.276) (2.185,4.269) (2.186,4.263) (2.187,4.256) (2.188,4.250) (2.190,4.244) (2.191,4.238) (2.193,4.233) (2.195,4.227) (2.196,4.222) (2.198,4.217)} -- cycle;
\filldraw[capf] plot coordinates {(1.014,4.553) (1.012,4.548) (1.010,4.543) (1.008,4.538) (1.006,4.532) (1.005,4.526) (1.003,4.520) (1.002,4.514) (1.001,4.508) (1.000,4.502) (0.999,4.495) (0.998,4.489) (0.997,4.482) (0.997,4.475) (0.996,4.468) (0.996,4.461) (0.996,4.454) (0.996,4.446) (0.996,4.439) (0.996,4.432) (0.996,4.424) (0.997,4.417) (0.998,4.409) (0.998,4.401) (0.999,4.394) (1.000,4.386) (1.002,4.378) (1.003,4.371) (1.004,4.363) (1.006,4.356) (1.008,4.348) (1.009,4.341) (1.011,4.333) (1.013,4.326) (1.015,4.318) (1.018,4.311) (1.020,4.304) (1.023,4.297) (1.025,4.290) (1.028,4.283) (1.031,4.276) (1.033,4.269) (1.036,4.263) (1.039,4.257) (1.043,4.251) (1.046,4.244) (1.049,4.239) (1.052,4.233) (1.056,4.227) (1.059,4.222) (1.063,4.217) (1.066,4.212) (1.070,4.207) (1.074,4.203) (1.078,4.199) (1.081,4.195) (1.085,4.191) (1.089,4.187) (1.093,4.184) (1.097,4.181) (1.100,4.178) (1.104,4.175) (1.108,4.173) (1.112,4.171) (1.116,4.169) (1.120,4.168) (1.124,4.166) (1.128,4.165) (1.131,4.164) (1.135,4.164) (1.139,4.164) (1.143,4.164) (1.146,4.164) (1.150,4.165) (1.153,4.165) (1.157,4.166) (1.160,4.168) (1.164,4.169) (1.167,4.171) (1.170,4.173) (1.173,4.176) (1.176,4.178) (1.179,4.181) (1.182,4.184) (1.185,4.188) (1.188,4.191) (1.190,4.195) (1.193,4.199) (1.195,4.204) (1.198,4.208) (1.200,4.213) (1.202,4.218) (1.204,4.223) (1.206,4.228) (1.208,4.234) (1.209,4.240) (1.211,4.245) (1.212,4.251) (1.213,4.258) (1.214,4.264) (1.215,4.270) (1.216,4.277) (1.217,4.284) (1.217,4.291) (1.218,4.298) (1.218,4.305) (1.218,4.312) (1.218,4.319) (1.218,4.327) (1.218,4.334) (1.217,4.342) (1.217,4.349) (1.216,4.357) (1.216,4.364) (1.215,4.372) (1.214,4.380) (1.212,4.387) (1.211,4.395) (1.210,4.403) (1.208,4.410) (1.206,4.418) (1.205,4.425) (1.203,4.433) (1.201,4.440) (1.199,4.448) (1.196,4.455) (1.194,4.462) (1.191,4.469) (1.189,4.476) (1.186,4.483) (1.183,4.490) (1.180,4.496) (1.178,4.503) (1.174,4.509) (1.171,4.515) (1.168,4.521) (1.165,4.527) (1.162,4.533) (1.158,4.538) (1.155,4.544) (1.151,4.549) (1.147,4.554) (1.144,4.558) (1.140,4.563) (1.136,4.567) (1.133,4.571) (1.129,4.575) (1.125,4.578) (1.121,4.582) (1.117,4.585) (1.113,4.588) (1.110,4.590) (1.106,4.593) (1.102,4.595) (1.098,4.597) (1.094,4.598) (1.090,4.600) (1.086,4.601) (1.083,4.601) (1.079,4.602) (1.075,4.602) (1.071,4.602) (1.068,4.602) (1.064,4.601) (1.061,4.600) (1.057,4.599) (1.054,4.598) (1.050,4.596) (1.047,4.595) (1.044,4.592) (1.041,4.590) (1.038,4.587) (1.035,4.584) (1.032,4.581) (1.029,4.578) (1.026,4.574) (1.023,4.571) (1.021,4.566) (1.019,4.562) (1.016,4.558)} -- cycle;
\draw[black!55,line width=0.3pt] (1.700,4.500) circle (0.720);
\shade[shading=radial,inner color=white,outer color=black!13] (4.600,2.900) circle (0.720);
\filldraw[capb] plot coordinates {(4.243,2.826) (4.248,2.823) (4.252,2.820) (4.257,2.817) (4.262,2.814) (4.266,2.810) (4.271,2.806) (4.275,2.803) (4.280,2.798) (4.284,2.794) (4.288,2.790) (4.292,2.786) (4.296,2.781) (4.300,2.776) (4.304,2.772) (4.308,2.767) (4.311,2.762) (4.315,2.756) (4.318,2.751) (4.321,2.746) (4.324,2.741) (4.327,2.735) (4.330,2.730) (4.332,2.724) (4.334,2.718) (4.337,2.713) (4.339,2.707) (4.341,2.701) (4.342,2.695) (4.344,2.689) (4.345,2.684) (4.347,2.678) (4.348,2.672) (4.348,2.666) (4.349,2.660) (4.350,2.654) (4.350,2.649) (4.350,2.643) (4.350,2.637) (4.350,2.632) (4.350,2.626) (4.349,2.621) (4.348,2.615) (4.347,2.610) (4.346,2.604) (4.345,2.599) (4.344,2.594) (4.342,2.589) (4.340,2.584) (4.339,2.580) (4.336,2.575) (4.334,2.570) (4.332,2.566) (4.329,2.562) (4.327,2.558) (4.324,2.554) (4.321,2.550) (4.318,2.546) (4.314,2.543) (4.311,2.539) (4.307,2.536) (4.304,2.533) (4.300,2.531) (4.296,2.528) (4.292,2.525) (4.288,2.523) (4.284,2.521) (4.279,2.519) (4.275,2.518) (4.271,2.516) (4.266,2.515) (4.261,2.514) (4.257,2.513) (4.252,2.512) (4.247,2.512) (4.242,2.512) (4.237,2.511) (4.232,2.512) (4.227,2.512) (4.222,2.512) (4.217,2.513) (4.212,2.514) (4.207,2.515) (4.202,2.517) (4.197,2.518) (4.192,2.520) (4.187,2.522) (4.182,2.524) (4.177,2.526) (4.172,2.529) (4.167,2.532) (4.162,2.534) (4.157,2.537) (4.152,2.541) (4.148,2.544) (4.143,2.548) (4.138,2.551) (4.134,2.555) (4.130,2.559) (4.125,2.563) (4.121,2.568) (4.117,2.572) (4.113,2.577) (4.109,2.581) (4.105,2.586) (4.102,2.591) (4.098,2.596) (4.095,2.601) (4.092,2.606) (4.088,2.612) (4.085,2.617) (4.083,2.623) (4.080,2.628) (4.077,2.634) (4.075,2.639) (4.073,2.645) (4.071,2.651) (4.069,2.657) (4.067,2.662) (4.066,2.668) (4.064,2.674) (4.063,2.680) (4.062,2.686) (4.061,2.692) (4.060,2.697) (4.060,2.703) (4.059,2.709) (4.059,2.715) (4.059,2.720) (4.059,2.726) (4.060,2.732) (4.060,2.737) (4.061,2.743) (4.062,2.748) (4.063,2.753) (4.064,2.758) (4.066,2.763) (4.067,2.768) (4.069,2.773) (4.071,2.778) (4.073,2.783) (4.075,2.787) (4.078,2.792) (4.080,2.796) (4.083,2.800) (4.086,2.804) (4.089,2.808) (4.092,2.811) (4.095,2.815) (4.099,2.818) (4.102,2.821) (4.106,2.824) (4.109,2.827) (4.113,2.830) (4.117,2.832) (4.122,2.834) (4.126,2.836) (4.130,2.838) (4.134,2.840) (4.139,2.841) (4.143,2.843) (4.148,2.844) (4.153,2.845) (4.158,2.845) (4.162,2.846) (4.167,2.846) (4.172,2.846) (4.177,2.846) (4.182,2.846) (4.187,2.845) (4.192,2.844) (4.197,2.843) (4.202,2.842) (4.208,2.841) (4.213,2.839) (4.218,2.838) (4.223,2.836) (4.228,2.834) (4.233,2.831) (4.238,2.829)} -- cycle;
\filldraw[capb] plot coordinates {(5.020,2.525) (5.015,2.523) (5.010,2.521) (5.005,2.519) (5.000,2.517) (4.995,2.516) (4.990,2.515) (4.985,2.514) (4.979,2.513) (4.974,2.512) (4.969,2.512) (4.964,2.511) (4.959,2.511) (4.955,2.512) (4.950,2.512) (4.945,2.513) (4.940,2.513) (4.936,2.514) (4.931,2.516) (4.926,2.517) (4.922,2.519) (4.918,2.521) (4.913,2.523) (4.909,2.525) (4.905,2.527) (4.901,2.530) (4.897,2.532) (4.894,2.535) (4.890,2.538) (4.887,2.542) (4.883,2.545) (4.880,2.549) (4.877,2.552) (4.874,2.556) (4.872,2.560) (4.869,2.565) (4.867,2.569) (4.864,2.573) (4.862,2.578) (4.860,2.583) (4.858,2.588) (4.857,2.593) (4.855,2.598) (4.854,2.603) (4.853,2.608) (4.852,2.613) (4.851,2.619) (4.851,2.624) (4.850,2.630) (4.850,2.635) (4.850,2.641) (4.850,2.647) (4.850,2.653) (4.851,2.658) (4.851,2.664) (4.852,2.670) (4.853,2.676) (4.854,2.682) (4.856,2.688) (4.857,2.693) (4.859,2.699) (4.861,2.705) (4.863,2.711) (4.865,2.716) (4.867,2.722) (4.870,2.728) (4.872,2.733) (4.875,2.739) (4.878,2.744) (4.881,2.749) (4.884,2.755) (4.888,2.760) (4.891,2.765) (4.895,2.770) (4.898,2.775) (4.902,2.779) (4.906,2.784) (4.910,2.789) (4.914,2.793) (4.919,2.797) (4.923,2.801) (4.928,2.805) (4.932,2.809) (4.937,2.812) (4.941,2.816) (4.946,2.819) (4.951,2.822) (4.956,2.825) (4.961,2.828) (4.966,2.830) (4.971,2.833) (4.976,2.835) (4.981,2.837) (4.986,2.839) (4.991,2.840) (4.996,2.842) (5.001,2.843) (5.006,2.844) (5.011,2.845) (5.016,2.846) (5.021,2.846) (5.026,2.846) (5.031,2.846) (5.036,2.846) (5.041,2.846) (5.046,2.845) (5.050,2.844) (5.055,2.843) (5.060,2.842) (5.064,2.841) (5.069,2.839) (5.073,2.837) (5.077,2.835) (5.081,2.833) (5.085,2.831) (5.089,2.828) (5.093,2.825) (5.097,2.822) (5.100,2.819) (5.104,2.816) (5.107,2.813) (5.110,2.809) (5.113,2.805) (5.116,2.801) (5.119,2.797) (5.122,2.793) (5.124,2.789) (5.126,2.784) (5.128,2.780) (5.130,2.775) (5.132,2.770) (5.134,2.765) (5.135,2.760) (5.137,2.755) (5.138,2.750) (5.139,2.744) (5.139,2.739) (5.140,2.733) (5.140,2.728) (5.141,2.722) (5.141,2.717) (5.141,2.711) (5.140,2.705) (5.140,2.699) (5.139,2.693) (5.138,2.688) (5.137,2.682) (5.136,2.676) (5.135,2.670) (5.133,2.664) (5.132,2.659) (5.130,2.653) (5.128,2.647) (5.126,2.641) (5.123,2.636) (5.121,2.630) (5.118,2.624) (5.116,2.619) (5.113,2.613) (5.110,2.608) (5.106,2.603) (5.103,2.598) (5.099,2.593) (5.096,2.588) (5.092,2.583) (5.088,2.578) (5.084,2.574) (5.080,2.569) (5.076,2.565) (5.072,2.561) (5.067,2.556) (5.063,2.553) (5.058,2.549) (5.054,2.545) (5.049,2.542) (5.044,2.538) (5.040,2.535) (5.035,2.532) (5.030,2.530) (5.025,2.527)} -- cycle;
\draw[capbl] plot coordinates {(4.776,3.598) (4.766,3.601) (4.756,3.603) (4.745,3.605) (4.735,3.607) (4.724,3.609) (4.713,3.610) (4.702,3.612) (4.691,3.613) (4.680,3.615) (4.668,3.616) (4.657,3.617) (4.645,3.617) (4.634,3.618) (4.622,3.618) (4.611,3.618) (4.599,3.619) (4.587,3.618) (4.576,3.618) (4.564,3.618) (4.552,3.617) (4.541,3.616) (4.529,3.615) (4.518,3.614) (4.507,3.613) (4.496,3.612) (4.485,3.610) (4.474,3.608) (4.463,3.607) (4.452,3.605) (4.442,3.602) (4.432,3.600)};
\filldraw[capf] plot coordinates {(4.853,2.278) (4.852,2.276) (4.851,2.273) (4.851,2.271) (4.850,2.268) (4.850,2.266) (4.850,2.264) (4.850,2.262) (4.850,2.260) (4.850,2.258) (4.851,2.256) (4.852,2.255) (4.853,2.253) (4.854,2.252) (4.855,2.251) (4.856,2.250) (4.858,2.249) (4.860,2.248) (4.862,2.248) (4.864,2.247) (4.866,2.247) (4.868,2.246) (4.871,2.246) (4.874,2.246) (4.876,2.246) (4.879,2.247) (4.883,2.247) (4.886,2.248) (4.889,2.248) (4.893,2.249) (4.897,2.250) (4.900,2.251) (4.904,2.253) (4.908,2.254) (4.912,2.255) (4.917,2.257) (4.921,2.259) (4.925,2.261) (4.930,2.263) (4.934,2.265) (4.939,2.267) (4.944,2.269) (4.949,2.272) (4.953,2.274) (4.958,2.277) (4.963,2.279) (4.968,2.282) (4.973,2.285) (4.978,2.288) (4.983,2.291) (4.988,2.294) (4.993,2.297) (4.998,2.301) (5.004,2.304) (5.009,2.308) (5.014,2.311) (5.019,2.315) (5.024,2.318) (5.029,2.322) (5.034,2.326) (5.038,2.329) (5.043,2.333) (5.048,2.337) (5.053,2.341) (5.057,2.345) (5.062,2.348) (5.066,2.352) (5.071,2.356) (5.075,2.360) (5.079,2.364) (5.083,2.368) (5.087,2.372) (5.091,2.375) (5.095,2.379) (5.099,2.383) (5.102,2.387) (5.105,2.390) (5.109,2.394) (5.112,2.398) (5.115,2.401) (5.118,2.405) (5.120,2.408) (5.123,2.412) (5.125,2.415) (5.127,2.418) (5.129,2.422) (5.131,2.425) (5.133,2.428) (5.135,2.431) (5.136,2.434) (5.137,2.436) (5.138,2.439) (5.139,2.442) (5.140,2.444) (5.140,2.446) (5.141,2.449) (5.141,2.451) (5.141,2.453) (5.140,2.455) (5.140,2.457) (5.140,2.458) (5.139,2.460) (5.138,2.461) (5.137,2.462) (5.136,2.464) (5.134,2.465) (5.133,2.466) (5.131,2.466) (5.129,2.467) (5.127,2.468) (5.125,2.468) (5.122,2.468) (5.120,2.468) (5.117,2.468) (5.114,2.468) (5.111,2.468) (5.108,2.467) (5.105,2.467) (5.101,2.466) (5.098,2.465) (5.094,2.464) (5.090,2.463) (5.086,2.462) (5.082,2.461) (5.078,2.459) (5.074,2.458) (5.070,2.456) (5.065,2.454) (5.061,2.452) (5.056,2.450) (5.051,2.448) (5.047,2.445) (5.042,2.443) (5.037,2.441) (5.032,2.438) (5.027,2.435) (5.022,2.432) (5.017,2.430) (5.012,2.427) (5.007,2.423) (5.002,2.420) (4.997,2.417) (4.992,2.414) (4.987,2.410) (4.982,2.407) (4.977,2.404) (4.972,2.400) (4.967,2.396) (4.962,2.393) (4.957,2.389) (4.952,2.385) (4.947,2.382) (4.943,2.378) (4.938,2.374) (4.933,2.370) (4.929,2.366) (4.924,2.362) (4.920,2.358) (4.915,2.355) (4.911,2.351) (4.907,2.347) (4.903,2.343) (4.899,2.339) (4.896,2.335) (4.892,2.332) (4.888,2.328) (4.885,2.324) (4.882,2.320) (4.879,2.317) (4.876,2.313) (4.873,2.310) (4.870,2.306) (4.868,2.303) (4.865,2.299) (4.863,2.296) (4.861,2.293) (4.859,2.290) (4.858,2.287) (4.856,2.284) (4.855,2.281)} -- cycle;
\filldraw[capf] plot coordinates {(4.059,2.453) (4.059,2.451) (4.059,2.449) (4.060,2.447) (4.060,2.444) (4.061,2.442) (4.062,2.439) (4.063,2.437) (4.064,2.434) (4.065,2.431) (4.067,2.428) (4.068,2.425) (4.070,2.422) (4.072,2.419) (4.075,2.416) (4.077,2.412) (4.079,2.409) (4.082,2.405) (4.085,2.402) (4.088,2.398) (4.091,2.395) (4.094,2.391) (4.097,2.387) (4.101,2.383) (4.105,2.380) (4.108,2.376) (4.112,2.372) (4.116,2.368) (4.120,2.364) (4.124,2.360) (4.129,2.357) (4.133,2.353) (4.138,2.349) (4.142,2.345) (4.147,2.341) (4.151,2.337) (4.156,2.334) (4.161,2.330) (4.166,2.326) (4.171,2.322) (4.176,2.319) (4.181,2.315) (4.186,2.312) (4.191,2.308) (4.196,2.305) (4.201,2.301) (4.206,2.298) (4.211,2.295) (4.216,2.292) (4.221,2.288) (4.226,2.285) (4.231,2.283) (4.236,2.280) (4.241,2.277) (4.246,2.274) (4.251,2.272) (4.256,2.269) (4.260,2.267) (4.265,2.265) (4.270,2.263) (4.274,2.261) (4.279,2.259) (4.283,2.257) (4.287,2.256) (4.291,2.254) (4.295,2.253) (4.299,2.252) (4.303,2.250) (4.307,2.249) (4.310,2.249) (4.314,2.248) (4.317,2.247) (4.320,2.247) (4.323,2.247) (4.326,2.246) (4.329,2.246) (4.331,2.246) (4.334,2.247) (4.336,2.247) (4.338,2.247) (4.340,2.248) (4.342,2.249) (4.343,2.250) (4.345,2.251) (4.346,2.252) (4.347,2.253) (4.348,2.255) (4.349,2.256) (4.350,2.258) (4.350,2.260) (4.350,2.262) (4.350,2.264) (4.350,2.266) (4.350,2.268) (4.349,2.270) (4.349,2.273) (4.348,2.275) (4.347,2.278) (4.346,2.281) (4.344,2.284) (4.343,2.286) (4.341,2.289) (4.339,2.293) (4.337,2.296) (4.335,2.299) (4.333,2.302) (4.330,2.306) (4.327,2.309) (4.325,2.313) (4.322,2.316) (4.319,2.320) (4.315,2.324) (4.312,2.327) (4.309,2.331) (4.305,2.335) (4.301,2.339) (4.297,2.343) (4.293,2.346) (4.289,2.350) (4.285,2.354) (4.281,2.358) (4.276,2.362) (4.272,2.366) (4.267,2.370) (4.263,2.373) (4.258,2.377) (4.253,2.381) (4.249,2.385) (4.244,2.389) (4.239,2.392) (4.234,2.396) (4.229,2.400) (4.224,2.403) (4.219,2.407) (4.214,2.410) (4.209,2.413) (4.204,2.417) (4.198,2.420) (4.193,2.423) (4.188,2.426) (4.183,2.429) (4.178,2.432) (4.173,2.435) (4.168,2.438) (4.163,2.440) (4.159,2.443) (4.154,2.445) (4.149,2.447) (4.144,2.450) (4.140,2.452) (4.135,2.454) (4.131,2.456) (4.127,2.457) (4.122,2.459) (4.118,2.460) (4.114,2.462) (4.110,2.463) (4.106,2.464) (4.103,2.465) (4.099,2.466) (4.096,2.467) (4.093,2.467) (4.089,2.468) (4.086,2.468) (4.083,2.468) (4.081,2.468) (4.078,2.468) (4.076,2.468) (4.073,2.468) (4.071,2.467) (4.069,2.466) (4.068,2.466) (4.066,2.465) (4.065,2.464) (4.063,2.463) (4.062,2.461) (4.061,2.460) (4.061,2.458) (4.060,2.457) (4.060,2.455)} -- cycle;
\filldraw[capf] plot coordinates {(4.422,3.598) (4.412,3.595) (4.403,3.592) (4.393,3.589) (4.384,3.586) (4.375,3.583) (4.367,3.580) (4.359,3.577) (4.351,3.573) (4.343,3.570) (4.336,3.566) (4.329,3.562) (4.322,3.558) (4.316,3.554) (4.310,3.550) (4.304,3.546) (4.299,3.542) (4.294,3.537) (4.290,3.533) (4.286,3.529) (4.282,3.524) (4.278,3.520) (4.275,3.515) (4.273,3.510) (4.271,3.506) (4.269,3.501) (4.267,3.496) (4.266,3.492) (4.266,3.487) (4.266,3.482) (4.266,3.477) (4.267,3.473) (4.268,3.468) (4.269,3.463) (4.271,3.459) (4.273,3.454) (4.276,3.449) (4.279,3.445) (4.282,3.440) (4.286,3.436) (4.291,3.431) (4.295,3.427) (4.300,3.423) (4.305,3.418) (4.311,3.414) (4.317,3.410) (4.324,3.406) (4.330,3.402) (4.337,3.399) (4.345,3.395) (4.352,3.391) (4.360,3.388) (4.369,3.384) (4.377,3.381) (4.386,3.378) (4.395,3.375) (4.404,3.372) (4.414,3.370) (4.424,3.367) (4.434,3.365) (4.444,3.362) (4.455,3.360) (4.465,3.358) (4.476,3.356) (4.487,3.355) (4.498,3.353) (4.509,3.352) (4.520,3.351) (4.532,3.350) (4.543,3.349) (4.555,3.348) (4.566,3.347) (4.578,3.347) (4.589,3.347) (4.601,3.347) (4.613,3.347) (4.624,3.347) (4.636,3.347) (4.648,3.348) (4.659,3.349) (4.671,3.350) (4.682,3.351) (4.693,3.352) (4.704,3.353) (4.715,3.355) (4.726,3.357) (4.737,3.359) (4.748,3.361) (4.758,3.363) (4.768,3.365) (4.778,3.368) (4.788,3.370) (4.797,3.373) (4.807,3.376) (4.816,3.379) (4.825,3.382) (4.833,3.385) (4.841,3.388) (4.849,3.392) (4.857,3.396) (4.864,3.399) (4.871,3.403) (4.878,3.407) (4.884,3.411) (4.890,3.415) (4.896,3.419) (4.901,3.423) (4.906,3.428) (4.910,3.432) (4.914,3.437) (4.918,3.441) (4.922,3.446) (4.925,3.450) (4.927,3.455) (4.929,3.459) (4.931,3.464) (4.933,3.469) (4.934,3.474) (4.934,3.478) (4.934,3.483) (4.934,3.488) (4.933,3.493) (4.932,3.497) (4.931,3.502) (4.929,3.507) (4.927,3.511) (4.924,3.516) (4.921,3.521) (4.918,3.525) (4.914,3.530) (4.909,3.534) (4.905,3.538) (4.900,3.543) (4.895,3.547) (4.889,3.551) (4.883,3.555) (4.876,3.559) (4.870,3.563) (4.863,3.567) (4.855,3.570) (4.848,3.574) (4.840,3.577) (4.831,3.581) (4.823,3.584) (4.814,3.587) (4.805,3.590) (4.796,3.593) (4.786,3.596) (4.786,3.596) (4.771,3.599) (4.756,3.603) (4.741,3.606) (4.726,3.609) (4.711,3.611) (4.696,3.614) (4.681,3.615) (4.665,3.617) (4.650,3.618) (4.635,3.619) (4.619,3.620) (4.604,3.620) (4.589,3.620) (4.573,3.620) (4.558,3.619) (4.543,3.618) (4.528,3.616) (4.512,3.615) (4.497,3.613) (4.482,3.610) (4.467,3.608) (4.452,3.605) (4.437,3.601) (4.422,3.598)} -- cycle;
\draw[black!55,line width=0.3pt] (4.600,2.900) circle (0.720);
\shade[shading=radial,inner color=white,outer color=black!13] (1.000,1.000) circle (0.720);
\filldraw[capb] plot coordinates {(1.262,1.460) (1.259,1.454) (1.255,1.448) (1.252,1.442) (1.248,1.437) (1.244,1.431) (1.239,1.426) (1.235,1.420) (1.230,1.415) (1.224,1.410) (1.219,1.405) (1.213,1.400) (1.207,1.396) (1.200,1.391) (1.194,1.387) (1.187,1.382) (1.180,1.378) (1.173,1.374) (1.165,1.370) (1.158,1.367) (1.150,1.363) (1.142,1.360) (1.133,1.357) (1.125,1.354) (1.116,1.351) (1.108,1.349) (1.099,1.347) (1.090,1.344) (1.081,1.343) (1.072,1.341) (1.062,1.339) (1.053,1.338) (1.044,1.337) (1.034,1.336) (1.025,1.335) (1.015,1.335) (1.006,1.335) (0.996,1.335) (0.987,1.335) (0.977,1.335) (0.968,1.336) (0.958,1.337) (0.949,1.338) (0.939,1.339) (0.930,1.340) (0.921,1.342) (0.912,1.344) (0.903,1.346) (0.894,1.348) (0.885,1.351) (0.877,1.354) (0.868,1.356) (0.860,1.359) (0.852,1.363) (0.844,1.366) (0.836,1.370) (0.829,1.373) (0.821,1.377) (0.814,1.381) (0.807,1.386) (0.801,1.390) (0.794,1.395) (0.788,1.399) (0.782,1.404) (0.777,1.409) (0.771,1.414) (0.766,1.419) (0.761,1.425) (0.757,1.430) (0.753,1.435) (0.749,1.441) (0.745,1.447) (0.742,1.453) (0.739,1.458) (0.736,1.464) (0.734,1.470) (0.732,1.476) (0.730,1.482) (0.729,1.488) (0.728,1.494) (0.727,1.500) (0.727,1.507) (0.727,1.513) (0.727,1.519) (0.728,1.525) (0.729,1.531) (0.730,1.537) (0.732,1.543) (0.734,1.549) (0.736,1.555) (0.738,1.561) (0.741,1.567) (0.745,1.573) (0.748,1.578) (0.752,1.584) (0.756,1.589) (0.761,1.595) (0.765,1.600) (0.770,1.605) (0.776,1.611) (0.781,1.615) (0.787,1.620) (0.793,1.625) (0.800,1.630) (0.806,1.634) (0.813,1.638) (0.820,1.642) (0.827,1.646) (0.835,1.650) (0.842,1.654) (0.850,1.657) (0.858,1.661) (0.867,1.664) (0.875,1.667) (0.884,1.669) (0.892,1.672) (0.901,1.674) (0.910,1.676) (0.919,1.678) (0.928,1.680) (0.938,1.681) (0.947,1.683) (0.956,1.684) (0.966,1.685) (0.975,1.685) (0.985,1.686) (0.994,1.686) (1.004,1.686) (1.013,1.686) (1.023,1.685) (1.032,1.685) (1.042,1.684) (1.051,1.683) (1.061,1.682) (1.070,1.680) (1.079,1.678) (1.088,1.677) (1.097,1.674) (1.106,1.672) (1.115,1.670) (1.123,1.667) (1.132,1.664) (1.140,1.661) (1.148,1.658) (1.156,1.655) (1.164,1.651) (1.171,1.647) (1.179,1.643) (1.186,1.639) (1.193,1.635) (1.199,1.631) (1.206,1.626) (1.212,1.621) (1.218,1.616) (1.223,1.612) (1.229,1.606) (1.234,1.601) (1.239,1.596) (1.243,1.591) (1.247,1.585) (1.251,1.579) (1.255,1.574) (1.258,1.568) (1.261,1.562) (1.264,1.556) (1.266,1.550) (1.268,1.544) (1.270,1.538) (1.271,1.532) (1.272,1.526) (1.273,1.520) (1.273,1.514) (1.273,1.508) (1.273,1.502) (1.272,1.496) (1.271,1.490) (1.270,1.483) (1.268,1.477) (1.266,1.471) (1.264,1.465)} -- cycle;
\draw[capbl] plot coordinates {(0.398,1.395) (0.401,1.399) (0.404,1.403) (0.406,1.406) (0.409,1.409) (0.411,1.412) (0.414,1.415) (0.416,1.417) (0.418,1.419) (0.421,1.420) (0.423,1.421) (0.425,1.422) (0.427,1.423) (0.429,1.423) (0.431,1.423) (0.433,1.423) (0.435,1.422) (0.436,1.421) (0.438,1.420) (0.440,1.418) (0.441,1.416) (0.442,1.414) (0.444,1.411) (0.445,1.408) (0.446,1.405) (0.447,1.401) (0.448,1.397) (0.448,1.393) (0.449,1.389) (0.450,1.384) (0.450,1.379) (0.450,1.374) (0.451,1.368) (0.451,1.363) (0.451,1.357) (0.451,1.350) (0.451,1.344) (0.450,1.337) (0.450,1.330) (0.450,1.323) (0.449,1.316) (0.448,1.308) (0.448,1.301) (0.447,1.293) (0.446,1.285) (0.445,1.276) (0.444,1.268) (0.442,1.259) (0.441,1.251) (0.440,1.242) (0.438,1.233) (0.436,1.224) (0.435,1.215) (0.433,1.206) (0.431,1.197) (0.429,1.188) (0.427,1.179) (0.425,1.169) (0.423,1.160) (0.421,1.151) (0.418,1.142) (0.416,1.132) (0.414,1.123) (0.411,1.114) (0.409,1.105) (0.406,1.096) (0.403,1.087) (0.401,1.078) (0.398,1.069) (0.395,1.061) (0.393,1.052) (0.390,1.044) (0.387,1.035) (0.384,1.027) (0.381,1.019) (0.378,1.011) (0.375,1.004) (0.372,0.996) (0.369,0.989) (0.366,0.982) (0.363,0.975) (0.361,0.968) (0.358,0.962) (0.355,0.956) (0.352,0.950) (0.349,0.944) (0.346,0.939) (0.343,0.934) (0.340,0.929) (0.338,0.924) (0.335,0.920) (0.332,0.916) (0.329,0.913) (0.327,0.909) (0.324,0.906) (0.322,0.903) (0.319,0.901) (0.317,0.899) (0.314,0.897) (0.312,0.895) (0.310,0.894) (0.308,0.893) (0.306,0.892) (0.304,0.892) (0.302,0.892) (0.300,0.893) (0.298,0.893) (0.296,0.894) (0.295,0.896) (0.293,0.897) (0.292,0.899) (0.291,0.902) (0.289,0.904) (0.288,0.907) (0.287,0.911) (0.286,0.914) (0.285,0.918) (0.285,0.922) (0.284,0.927) (0.283,0.931)};
\draw[capbl] plot coordinates {(1.717,0.933) (1.716,0.928) (1.716,0.923) (1.715,0.919) (1.714,0.915) (1.713,0.912) (1.712,0.908) (1.711,0.905) (1.710,0.903) (1.709,0.900) (1.707,0.898) (1.706,0.896) (1.704,0.895) (1.702,0.894) (1.701,0.893) (1.699,0.892) (1.697,0.892) (1.695,0.892) (1.693,0.893) (1.691,0.894) (1.689,0.895) (1.686,0.896) (1.684,0.898) (1.682,0.900) (1.679,0.902) (1.677,0.905) (1.674,0.908) (1.671,0.911) (1.669,0.915) (1.666,0.919) (1.663,0.923) (1.661,0.928) (1.658,0.932) (1.655,0.937) (1.652,0.943) (1.649,0.948) (1.646,0.954) (1.643,0.960) (1.640,0.966) (1.637,0.973) (1.634,0.980) (1.632,0.987) (1.629,0.994) (1.626,1.001) (1.623,1.009) (1.620,1.017) (1.617,1.025) (1.614,1.033) (1.611,1.041) (1.608,1.049) (1.606,1.058) (1.603,1.067) (1.600,1.075) (1.597,1.084) (1.595,1.093) (1.592,1.102) (1.590,1.111) (1.587,1.120) (1.585,1.130) (1.582,1.139) (1.580,1.148) (1.578,1.157) (1.576,1.167) (1.573,1.176) (1.571,1.185) (1.569,1.194) (1.568,1.203) (1.566,1.213) (1.564,1.222) (1.562,1.231) (1.561,1.239) (1.559,1.248) (1.558,1.257) (1.557,1.265) (1.556,1.274) (1.555,1.282) (1.554,1.290) (1.553,1.298) (1.552,1.306) (1.551,1.313) (1.551,1.321) (1.550,1.328) (1.550,1.335) (1.549,1.342) (1.549,1.348) (1.549,1.355) (1.549,1.361) (1.549,1.367) (1.549,1.372) (1.550,1.378) (1.550,1.383) (1.551,1.387) (1.551,1.392) (1.552,1.396) (1.553,1.400) (1.554,1.404) (1.555,1.407) (1.556,1.410) (1.557,1.413) (1.559,1.415) (1.560,1.417) (1.561,1.419) (1.563,1.421) (1.565,1.422) (1.566,1.422) (1.568,1.423) (1.570,1.423) (1.572,1.423) (1.574,1.423) (1.576,1.422) (1.579,1.421) (1.581,1.419) (1.583,1.417) (1.586,1.415) (1.588,1.413) (1.590,1.410) (1.593,1.407) (1.596,1.404) (1.598,1.400) (1.601,1.396)};
\filldraw[capf] plot coordinates {(0.283,0.936) (0.282,0.941) (0.282,0.947) (0.282,0.953) (0.282,0.959) (0.282,0.965) (0.282,0.971) (0.282,0.978) (0.283,0.985) (0.283,0.992) (0.284,1.000) (0.285,1.007) (0.285,1.015) (0.286,1.023) (0.287,1.031) (0.288,1.039) (0.289,1.047) (0.291,1.056) (0.292,1.065) (0.293,1.073) (0.295,1.082) (0.296,1.091) (0.298,1.100) (0.300,1.109) (0.302,1.118) (0.304,1.127) (0.306,1.137) (0.308,1.146) (0.310,1.155) (0.312,1.164) (0.315,1.174) (0.317,1.183) (0.319,1.192) (0.322,1.201) (0.324,1.210) (0.327,1.219) (0.329,1.228) (0.332,1.237) (0.335,1.246) (0.338,1.255) (0.340,1.263) (0.343,1.272) (0.346,1.280) (0.349,1.288) (0.352,1.296) (0.355,1.304) (0.358,1.312) (0.361,1.319) (0.364,1.326) (0.367,1.333) (0.369,1.340) (0.372,1.347) (0.375,1.353) (0.378,1.359) (0.381,1.365) (0.384,1.371) (0.387,1.376) (0.390,1.381) (0.393,1.386) (0.395,1.391) (0.395,1.391) (0.385,1.374) (0.375,1.357) (0.365,1.340) (0.356,1.322) (0.347,1.304) (0.339,1.286) (0.332,1.267) (0.324,1.249) (0.318,1.230) (0.312,1.211) (0.306,1.192) (0.301,1.173) (0.297,1.154) (0.293,1.134) (0.289,1.115) (0.286,1.095) (0.284,1.075) (0.282,1.055) (0.281,1.035) (0.280,1.016) (0.280,0.996) (0.280,0.976) (0.281,0.956) (0.283,0.936)} -- cycle;
\filldraw[capf] plot coordinates {(1.604,1.392) (1.607,1.388) (1.609,1.383) (1.612,1.378) (1.615,1.373) (1.618,1.367) (1.621,1.361) (1.624,1.355) (1.627,1.349) (1.630,1.342) (1.633,1.336) (1.636,1.329) (1.638,1.321) (1.641,1.314) (1.644,1.306) (1.647,1.299) (1.650,1.291) (1.653,1.283) (1.656,1.274) (1.659,1.266) (1.662,1.257) (1.664,1.249) (1.667,1.240) (1.670,1.231) (1.672,1.222) (1.675,1.213) (1.677,1.204) (1.680,1.195) (1.682,1.186) (1.685,1.177) (1.687,1.167) (1.689,1.158) (1.691,1.149) (1.694,1.140) (1.696,1.130) (1.698,1.121) (1.699,1.112) (1.701,1.103) (1.703,1.094) (1.705,1.085) (1.706,1.076) (1.708,1.067) (1.709,1.059) (1.710,1.050) (1.711,1.042) (1.713,1.033) (1.714,1.025) (1.714,1.017) (1.715,1.010) (1.716,1.002) (1.717,0.995) (1.717,0.987) (1.717,0.980) (1.718,0.974) (1.718,0.967) (1.718,0.961) (1.718,0.955) (1.718,0.949) (1.718,0.943) (1.717,0.938) (1.717,0.938) (1.719,0.958) (1.720,0.977) (1.720,0.997) (1.720,1.017) (1.719,1.037) (1.718,1.057) (1.716,1.077) (1.714,1.096) (1.711,1.116) (1.707,1.136) (1.703,1.155) (1.699,1.175) (1.693,1.194) (1.688,1.213) (1.682,1.232) (1.675,1.250) (1.668,1.269) (1.660,1.287) (1.652,1.305) (1.643,1.323) (1.634,1.341) (1.624,1.358) (1.614,1.375) (1.604,1.392)} -- cycle;
\filldraw[capf] plot coordinates {(0.424,0.787) (0.420,0.784) (0.416,0.781) (0.412,0.777) (0.409,0.774) (0.406,0.770) (0.403,0.766) (0.400,0.761) (0.397,0.757) (0.395,0.752) (0.393,0.747) (0.392,0.742) (0.390,0.737) (0.389,0.732) (0.388,0.726) (0.388,0.720) (0.387,0.714) (0.387,0.708) (0.388,0.702) (0.388,0.696) (0.389,0.689) (0.390,0.682) (0.391,0.676) (0.393,0.669) (0.395,0.662) (0.397,0.655) (0.399,0.648) (0.402,0.640) (0.404,0.633) (0.408,0.626) (0.411,0.618) (0.414,0.611) (0.418,0.603) (0.422,0.596) (0.427,0.589) (0.431,0.581) (0.436,0.574) (0.441,0.566) (0.446,0.559) (0.451,0.551) (0.457,0.544) (0.462,0.537) (0.468,0.529) (0.474,0.522) (0.481,0.515) (0.487,0.508) (0.493,0.501) (0.500,0.494) (0.507,0.488) (0.514,0.481) (0.521,0.475) (0.528,0.468) (0.535,0.462) (0.543,0.456) (0.550,0.450) (0.557,0.445) (0.565,0.439) (0.573,0.434) (0.580,0.429) (0.588,0.424) (0.596,0.419) (0.603,0.414) (0.611,0.410) (0.619,0.406) (0.626,0.402) (0.634,0.398) (0.642,0.395) (0.649,0.392) (0.657,0.389) (0.664,0.386) (0.672,0.384) (0.679,0.381) (0.686,0.379) (0.694,0.378) (0.701,0.376) (0.708,0.375) (0.714,0.374) (0.721,0.373) (0.728,0.373) (0.734,0.373) (0.740,0.373) (0.747,0.373) (0.752,0.374) (0.758,0.375) (0.764,0.376) (0.769,0.377) (0.774,0.379) (0.779,0.381) (0.784,0.383) (0.789,0.385) (0.793,0.388) (0.797,0.391) (0.801,0.394) (0.805,0.397) (0.808,0.401) (0.811,0.405) (0.814,0.409) (0.817,0.413) (0.819,0.417) (0.822,0.422) (0.824,0.427) (0.825,0.432) (0.827,0.437) (0.828,0.443) (0.829,0.448) (0.829,0.454) (0.829,0.460) (0.829,0.466) (0.829,0.472) (0.829,0.479) (0.828,0.485) (0.827,0.492) (0.826,0.499) (0.824,0.506) (0.822,0.513) (0.820,0.520) (0.818,0.527) (0.815,0.534) (0.812,0.541) (0.809,0.549) (0.806,0.556) (0.802,0.563) (0.799,0.571) (0.795,0.578) (0.790,0.586) (0.786,0.593) (0.781,0.601) (0.776,0.608) (0.771,0.616) (0.766,0.623) (0.760,0.630) (0.755,0.638) (0.749,0.645) (0.743,0.652) (0.736,0.659) (0.730,0.666) (0.723,0.673) (0.717,0.680) (0.710,0.687) (0.703,0.693) (0.696,0.700) (0.689,0.706) (0.682,0.712) (0.674,0.718) (0.667,0.724) (0.660,0.730) (0.652,0.735) (0.644,0.740) (0.637,0.746) (0.629,0.751) (0.621,0.755) (0.614,0.760) (0.606,0.764) (0.598,0.768) (0.591,0.772) (0.583,0.776) (0.575,0.779) (0.568,0.783) (0.560,0.785) (0.553,0.788) (0.545,0.791) (0.538,0.793) (0.531,0.795) (0.523,0.797) (0.516,0.798) (0.509,0.799) (0.502,0.800) (0.496,0.801) (0.489,0.801) (0.483,0.802) (0.477,0.802) (0.470,0.801) (0.464,0.801) (0.459,0.800) (0.453,0.799) (0.448,0.797) (0.443,0.796) (0.438,0.794) (0.433,0.792) (0.428,0.789)} -- cycle;
\filldraw[capf] plot coordinates {(1.174,0.436) (1.175,0.431) (1.177,0.426) (1.179,0.421) (1.181,0.417) (1.183,0.412) (1.186,0.408) (1.189,0.404) (1.192,0.400) (1.196,0.397) (1.199,0.393) (1.203,0.390) (1.207,0.387) (1.212,0.385) (1.216,0.382) (1.221,0.380) (1.226,0.379) (1.232,0.377) (1.237,0.376) (1.243,0.374) (1.248,0.374) (1.254,0.373) (1.260,0.373) (1.267,0.373) (1.273,0.373) (1.280,0.373) (1.287,0.374) (1.293,0.375) (1.300,0.376) (1.307,0.378) (1.315,0.380) (1.322,0.382) (1.329,0.384) (1.337,0.386) (1.344,0.389) (1.352,0.392) (1.359,0.396) (1.367,0.399) (1.375,0.403) (1.382,0.407) (1.390,0.411) (1.398,0.415) (1.406,0.420) (1.413,0.424) (1.421,0.429) (1.429,0.435) (1.436,0.440) (1.444,0.445) (1.451,0.451) (1.459,0.457) (1.466,0.463) (1.473,0.469) (1.480,0.476) (1.487,0.482) (1.494,0.489) (1.501,0.495) (1.507,0.502) (1.514,0.509) (1.520,0.516) (1.527,0.523) (1.533,0.530) (1.538,0.538) (1.544,0.545) (1.550,0.552) (1.555,0.560) (1.560,0.567) (1.565,0.575) (1.570,0.582) (1.574,0.590) (1.578,0.597) (1.582,0.605) (1.586,0.612) (1.590,0.619) (1.593,0.627) (1.596,0.634) (1.599,0.641) (1.601,0.649) (1.604,0.656) (1.606,0.663) (1.607,0.670) (1.609,0.677) (1.610,0.683) (1.611,0.690) (1.612,0.696) (1.612,0.703) (1.613,0.709) (1.613,0.715) (1.612,0.721) (1.612,0.727) (1.611,0.732) (1.609,0.738) (1.608,0.743) (1.606,0.748) (1.604,0.753) (1.602,0.758) (1.600,0.762) (1.597,0.766) (1.594,0.770) (1.591,0.774) (1.587,0.778) (1.584,0.781) (1.580,0.784) (1.576,0.787) (1.571,0.789) (1.567,0.792) (1.562,0.794) (1.557,0.796) (1.552,0.797) (1.546,0.799) (1.541,0.800) (1.535,0.801) (1.529,0.801) (1.523,0.802) (1.516,0.802) (1.510,0.801) (1.503,0.801) (1.497,0.800) (1.490,0.799) (1.483,0.798) (1.476,0.796) (1.468,0.795) (1.461,0.793) (1.454,0.790) (1.446,0.788) (1.439,0.785) (1.431,0.782) (1.424,0.779) (1.416,0.775) (1.408,0.772) (1.401,0.768) (1.393,0.764) (1.385,0.759) (1.378,0.755) (1.370,0.750) (1.362,0.745) (1.355,0.740) (1.347,0.734) (1.339,0.729) (1.332,0.723) (1.325,0.717) (1.317,0.711) (1.310,0.705) (1.303,0.699) (1.296,0.692) (1.289,0.686) (1.282,0.679) (1.276,0.672) (1.269,0.665) (1.263,0.658) (1.257,0.651) (1.251,0.644) (1.245,0.637) (1.239,0.629) (1.234,0.622) (1.228,0.615) (1.223,0.607) (1.218,0.600) (1.214,0.592) (1.209,0.585) (1.205,0.577) (1.201,0.570) (1.197,0.562) (1.193,0.555) (1.190,0.548) (1.187,0.540) (1.184,0.533) (1.182,0.526) (1.179,0.519) (1.177,0.512) (1.176,0.505) (1.174,0.498) (1.173,0.491) (1.172,0.484) (1.171,0.478) (1.171,0.471) (1.170,0.465) (1.171,0.459) (1.171,0.453) (1.172,0.447) (1.172,0.442)} -- cycle;
\draw[black!55,line width=0.3pt] (1.000,1.000) circle (0.720);
\draw[edge] (1.157,1.784) -- (1.539,3.696); \node[el] at (1.083,2.793) {$C_2$};
\draw[edge] (1.708,1.373) -- (3.875,2.517); \node[el] at (3.026,1.764) {$C_s$};
\draw[edge] (3.900,3.286) -- (2.418,4.104); \node[el] at (3.023,3.169) {$C_{2v}$ $(\pm)$};
\node[lab,anchor=west,align=left] at (2.540,4.500) {triangular bipyramid\\$D_{3h}$, index $0$\\$\bar\sigma_1=14.4687$};
\node[lab,anchor=west,align=left] at (5.440,2.900) {square pyramid\\$C_{4v}$, index $1$\\$\bar\sigma_1=14.4316$};
\node[lab,anchor=north] at (1.000,0.200) {equatorial $5$-gon\\$D_{5h}$, index $2$\\$\bar\sigma_1=12.5314$};
\end{tikzpicture}


==> fig_tex/fig_families.tex <==
% generated by code/fig_families_tikz.py from code/results/result_*.npy; edit freely
\begin{tikzpicture}
\begin{axis}[name=left, width=0.54\textwidth, height=0.46\textwidth, xmode=log, log ticks with fixed point, xtick={2,3,4,6,8,12,20,30,60,100,250,500,1000},
  xticklabels={2,3,4,6,8,12,20,30,60,100,250,500,1000}, xmin=1.7, xmax=1500, ymin=10, ymax=25.132741229, xlabel={$b$}, ylabel={$\bar\sigma_1^\star$}, ylabel near ticks, xlabel near ticks,
  ytick={10,12.566370614,15,20,25.132741229}, yticklabels={$10$,$4\pi$,$15$,$20$,$8\pi$}, legend to name=famlegend, legend columns=4, legend style={font=\scriptsize, draw=none, fill=none, legend cell align=left, /tikz/every even column/.append style={column sep=0.12cm}}, grid=both, grid style={black!10},
  tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[only marks, mark size=1.8pt, mark=square*, brown!70!black, mark options={fill=white}, forget plot] coordinates {(8.0000,16.42485) (20.0000,19.57267) (30.0000,20.73172) (72.0000,22.57755) (92.0000,22.99638) (162.0000,23.75164)};
\addplot[only marks, mark size=1.8pt, mark=square*, brown!70!black, forget plot] coordinates {(4.0000,13.66761) (6.0000,15.42492) (12.0000,18.06872) (32.0000,21.01401) (42.0000,21.64566) (60.0000,22.28356) (72.0000,22.69609) (92.0000,23.07686) (162.0000,23.77222) (252.0000,24.16173) (362.0000,24.40229) (492.0000,24.56163) (642.0000,24.67288) (812.0000,24.75377) (1002.0000,24.81455) (1212.0000,24.86142) (1442.0000,24.89839) (1692.0000,24.92809) (1962.0000,24.95233) (2252.0000,24.97239)};
\addlegendimage{only marks, mark size=1.8pt, mark=square*, brown!70!black, mark options={fill=white}}
\addlegendentry{polyhedral ($T_d$, $O_h$, $I_h$, $I$)}
\addplot[only marks, mark size=1.8pt, mark=*, blue!70!black, mark options={fill=white}, forget plot] coordinates {(4.0000,12.42990) (5.0000,12.53140) (6.0000,12.55682) (7.0000,12.56362) (8.0000,12.56554) (9.0000,12.56611) (10.0000,12.56629) (11.0000,12.56634) (12.0000,12.56636) (13.0000,12.56637) (14.0000,12.56637) (15.0000,12.56637) (16.0000,12.56637) (18.0000,12.56637) (20.0000,12.56637)};
\addplot[only marks, mark size=1.8pt, mark=*, blue!70!black, forget plot] coordinates {(3.0000,12.01199)};
\addlegendimage{only marks, mark size=1.8pt, mark=*, blue!70!black, mark options={fill=white}}
\addlegendentry{equatorial family $\protect\rightarrow$ doubly covered disk}
\addplot[only marks, mark size=1.8pt, mark=triangle*, green!55!black, mark options={fill=white}, forget plot] coordinates {(5.0000,14.43163) (6.0000,14.81894) (7.0000,15.04161) (7.0000,15.46032) (8.0000,15.18339) (9.0000,15.28071) (10.0000,15.35133) (11.0000,15.40478) (12.0000,15.44657) (13.0000,15.48012) (14.0000,15.50762) (15.0000,15.53057) (16.0000,15.55000) (17.0000,15.56666) (21.0000,15.61479)};
\addplot[only marks, mark size=1.8pt, mark=triangle*, green!55!black, forget plot] coordinates {(2.0000,10.47478)};
\addlegendimage{only marks, mark size=1.8pt, mark=triangle*, green!55!black, mark options={fill=white}}
\addlegendentry{pyramids $\protect\rightarrow$ cake stand}
\addplot[only marks, mark size=1.8pt, mark=triangle*, every mark/.append style={rotate=180}, teal!80!black, mark options={fill=white}, forget plot] coordinates {(8.0000,16.27618) (9.0000,16.49294) (10.0000,16.64732) (11.0000,16.76257) (12.0000,16.85177) (18.0000,17.13368) (20.0000,17.18277) (26.0000,17.27813) (32.0000,17.33359)};
\addplot[only marks, mark size=1.8pt, mark=triangle*, every mark/.append style={rotate=180}, teal!80!black, forget plot] coordinates {(5.0000,14.46867) (7.0000,15.95213)};
\addlegendimage{only marks, mark size=1.8pt, mark=triangle*, every mark/.append style={rotate=180}, teal!80!black, mark options={fill=white}}
\addlegendentry{bipyramids $\protect\rightarrow$ wheel}
\addplot[only marks, mark size=1.8pt, mark=oplus*, orange!85!black, mark options={fill=white}, forget plot] coordinates {(6.0000,15.12599) (7.0000,15.45115) (8.0000,15.68322) (9.0000,16.84599) (10.0000,17.15928) (10.0000,17.16125) (11.0000,17.64160) (12.0000,17.62681) (12.0000,18.00475) (13.0000,18.15188) (14.0000,17.94984) (14.0000,18.54537) (15.0000,18.50736) (16.0000,18.18598) (16.0000,18.92223) (17.0000,18.76949) (18.0000,18.36582) (18.0000,19.20077) (19.0000,18.97080) (20.0000,19.41540) (21.0000,19.13021) (23.0000,19.25951) (27.0000,19.45635) (29.0000,19.53296) (31.0000,19.59901) (33.0000,19.65653) (35.0000,19.70707) (37.0000,19.75183) (39.0000,19.79173)};
\addlegendimage{only marks, mark size=1.8pt, mark=oplus*, orange!85!black, mark options={fill=white}}
\addlegendentry{prisms $\protect\rightarrow$ drum}
\addplot[only marks, mark size=1.8pt, mark=diamond*, orange!55!black, mark options={fill=white}, forget plot] coordinates {(7.0000,15.91578) (9.0000,16.96874) (10.0000,17.17571) (11.0000,17.67482) (12.0000,17.63067) (13.0000,18.16107) (14.0000,17.95076) (15.0000,18.50996) (16.0000,18.18620) (16.0000,18.92868) (17.0000,18.77024) (18.0000,18.36587) (18.0000,19.20289) (19.0000,18.97102) (20.0000,18.50715) (20.0000,19.41610) (21.0000,19.13028) (22.0000,18.62100) (22.0000,19.58618) (23.0000,19.25953) (24.0000,18.71462) (24.0000,19.72484) (26.0000,18.79290) (26.0000,19.83995) (28.0000,18.85930) (28.0000,19.93701) (30.0000,18.91632) (30.0000,20.01993) (32.0000,18.96580) (32.0000,20.09158) (34.0000,20.15410) (40.0000,19.11188) (40.0000,20.30152) (42.0000,20.34067)};
\addplot[only marks, mark size=1.8pt, mark=diamond*, orange!55!black, forget plot] coordinates {(10.0000,17.37203) (14.0000,18.56544)};
\addlegendimage{only marks, mark size=1.8pt, mark=diamond*, orange!55!black, mark options={fill=white}}
\addlegendentry{antiprisms $\protect\rightarrow$ drum}
\addplot[only marks, mark size=1.8pt, mark=pentagon*, violet, mark options={fill=white}, forget plot] coordinates {(7.0000,15.91820) (8.0000,15.68321) (8.0000,15.71151) (8.0000,16.28576) (8.0000,16.29010) (8.0000,16.49051) (10.0000,17.36764) (11.0000,17.67498) (12.0000,17.97506) (13.0000,18.28106) (14.0000,18.55117) (15.0000,18.70485) (16.0000,18.96677) (16.0000,19.00297) (17.0000,19.20095) (18.0000,19.24667) (18.0000,19.33710) (19.0000,19.49030) (20.0000,19.50838) (20.0000,19.60977) (20.0000,19.65222) (20.0000,19.70374) (20.0000,19.70419) (21.0000,19.65481) (22.0000,19.89228) (22.0000,19.99205) (23.0000,20.09724) (24.0000,20.15143) (24.0000,20.24292) (25.0000,20.20538) (25.0000,20.32141) (26.0000,20.41220) (26.0000,20.45212) (26.0000,20.45390) (27.0000,20.21669) (28.0000,20.45393) (28.0000,20.49467) (28.0000,20.54757) (29.0000,20.65479) (30.0000,20.51697) (30.0000,20.82753) (32.0000,20.98447) (33.0000,20.58015) (34.0000,20.82083) (34.0000,21.12309) (35.0000,20.99937) (35.0000,21.02271) (36.0000,21.25608) (38.0000,20.99347) (39.0000,20.83312) (40.0000,21.07733) (40.0000,21.32738) (40.0000,21.33356) (40.0000,21.36191) (49.0000,21.34327) (61.0000,21.57467)};
\addplot[only marks, mark size=1.8pt, mark=pentagon*, violet, forget plot] coordinates {(8.0000,16.49541) (9.0000,16.97069) (15.0000,18.79340) (18.0000,19.38539) (38.0000,21.42214)};
\addlegendimage{only marks, mark size=1.8pt, mark=pentagon*, violet, mark options={fill=white}}
\addlegendentry{stacked rings $\protect\rightarrow$ drum stack}
\addplot[only marks, mark size=1.8pt, mark=otimes*, red!75!black, mark options={fill=white}, forget plot] coordinates {(19.0000,19.53617) (22.0000,19.70179) (31.0000,20.90244) (31.0000,20.91628) (37.0000,21.19167) (39.0000,21.33183) (39.0000,21.42573) (39.0000,21.47272) (40.0000,21.27171) (40.0000,21.41216) (40.0000,21.49406)};
\addplot[only marks, mark size=1.8pt, mark=otimes*, red!75!black, forget plot] coordinates {(16.0000,19.00885) (17.0000,19.20122) (19.0000,19.54459) (20.0000,19.70771) (21.0000,19.85473) (22.0000,19.99354) (23.0000,20.11635) (24.0000,20.24322) (25.0000,20.35311) (26.0000,20.46173) (27.0000,20.56912) (28.0000,20.66488) (29.0000,20.75364) (30.0000,20.84341) (31.0000,20.92778) (33.0000,21.08354) (34.0000,21.15726) (35.0000,21.22645) (36.0000,21.29451) (37.0000,21.35998) (39.0000,21.48308) (40.0000,21.54113)};
\addlegendimage{only marks, mark size=1.8pt, mark=otimes*, red!75!black, mark options={fill=white}}
\addlegendentry{Fekete classes}
\addplot[only marks, mark=*, black, mark size=1.6pt, forget plot] coordinates {(11,17.69115) (13,18.30639)};
\addlegendimage{only marks, mark=*, black, mark size=1.6pt, mark options={fill=white}}
\addlegendentry{unrestricted optimizer}
\addplot[only marks, mark=-, black, mark size=3pt, line width=0.5pt] coordinates {(2,10.4748) (3,12.0119) (4,12.4300) (4,13.6672) (5,12.5312) (5,14.4312) (5,14.4683) (6,12.5576) (6,14.8194) (6,15.1261) (6,15.4249) (7,12.5657) (7,15.0419) (7,15.4510) (7,15.4598) (7,15.9153) (7,15.9182) (7,15.9524) (8,12.5657) (8,15.1833) (8,15.6831) (8,16.2765) (8,16.2857) (8,16.2901) (8,16.4249) (8,16.4905) (8,16.4956)};
\addlegendentry{\cite{Schulz_gallery}}
\addplot[only marks, mark=x, black, mark size=2.4pt] coordinates {(2,10.4748) (3,12.0120) (4,13.6676) (5,14.4687) (6,15.4292) (7,15.9520) (8,16.4954) (9,16.9707) (12,18.0687) (15,18.7934) (20,19.7076)};
\addlegendentry{\cite{Kao_2020}}
\addplot[only marks, mark=+, black!60, mark size=2.8pt] coordinates {(4,13.6675) (6,15.4249) (8,16.4249) (12,18.0686) (20,19.5718)};
\addlegendentry{\cite{Girouard_Lagace_2021}}
\addplot[domain=1.7:1500, samples=2, no marks, black!50, dashed, forget plot] {4*pi};
\addplot[domain=1.7:1500, samples=2, no marks, black!50, dotted, forget plot] {8*pi};
\addplot[domain=1.7:4.3, samples=30, no marks, black!50, dashdotted, forget plot] {2*pi*x};
\addplot[domain=92:1500, samples=60, no marks, black!35, densely dotted, line width=0.5pt, forget plot] {8*pi/(1+(2*ln(x)-25.0068/(8*pi))/x)};   % eq. (rate-full), d of eq. (d), no fitted parameter
\addplot[domain=5:20, samples=60, no marks, blue!60, densely dashed, line width=0.5pt, forget plot] {4*pi-4*pi/x*exp(-x+2*(1.6449341/x+1.2020569/x^2+1.0823232/x^3+1.0369278/x^4+1.0173431/x^5+1.0083493/x^6+1.0040774/x^7))};   % eq. (equatorial): 4 pi - (4 pi/b) exp(-b - 2 eta_b), eta_b = -sum_k zeta(k) b^(1-k)
\addplot[domain=6:25, samples=50, no marks, green!55!black, densely dashdotted, line width=0.5pt, forget plot] {15.782277-2.7769/((x-1)/1)-10.0883/((x-1)/1)^2};   % eq. (ringlaw), pyramids
\addplot[domain=7:36, samples=50, no marks, teal!80!black, densely dashdotted, line width=0.5pt, forget plot] {17.542995-5.8895/((x-2)/1)-10.2854/((x-2)/1)^2};   % eq. (ringlaw), bipyramids
\addplot[domain=10:48, samples=50, no marks, orange!55!black, densely dashdotted, line width=0.5pt, forget plot] {19.658536-10.5519/((x-0)/2)-9.5061/((x-0)/2)^2};   % eq. (ringlaw), antiprisms
\addplot[domain=11:47, samples=50, no marks, orange!55!black, densely dashdotted, line width=0.5pt, forget plot] {20.486009-12.9776/((x-1)/2)-5.6242/((x-1)/2)^2};   % eq. (ringlaw), antiprisms + 1PC
\addplot[domain=12:50, samples=50, no marks, orange!55!black, densely dashdotted, line width=0.5pt, forget plot] {21.069690-14.5723/((x-2)/2)-2.4505/((x-2)/2)^2};   % eq. (ringlaw), antiprisms + 2PC
\addplot[domain=28:73, samples=50, no marks, violet, densely dashdotted, line width=0.5pt, forget plot] {22.506000-18.7769/((x-1)/3)--2.7319/((x-1)/3)^2};   % eq. (ringlaw), stacked + 1PC
\end{axis}
\begin{axis}[at={(left.east)}, anchor=west, xshift=2.1cm, width=0.43\textwidth, height=0.46\textwidth, xmode=log, ymode=log, xmin=2.5, xmax=3000, ymin=1e-13, ymax=1,
  xtick={3,10,100,1000}, xticklabels={$3$,$10$,$10^2$,$10^3$}, ytick={1e-12,1e-9,1e-6,1e-3,1},
  xlabel={$b$}, ylabel={relative error of $\bar\sigma^{(0)}_1$}, ylabel near ticks, xlabel near ticks,
  grid=major, grid style={black!10}, tick label style={font=\scriptsize}, label style={font=\small}]
\addplot[only marks, mark=*, black!35, mark size=0.9pt, forget plot] coordinates {(3,2.432e-01) (4,2.217e-01) (4,3.266e-01) (5,1.877e-01) (5,1.778e-01) (5,3.398e-01) (6,1.957e-01) (6,1.963e-01) (6,1.319e-01) (6,3.238e-01) (7,1.490e-01) (7,1.652e-01) (7,1.753e-01) (7,1.653e-01) (7,1.713e-01) (7,9.740e-02) (7,2.991e-01) (8,1.629e-01) (8,1.604e-01) (8,1.630e-01) (8,1.532e-01) (8,1.386e-01) (8,1.180e-01) (8,1.461e-01) (8,1.523e-01) (8,1.519e-01) (8,7.954e-02) (8,2.737e-01) (9,1.466e-01) (9,1.496e-01) (9,1.472e-01) (9,9.675e-02) (9,6.685e-02) (9,2.503e-01) (10,1.378e-01) (10,1.376e-01) (10,1.365e-01) (10,1.340e-01) (10,1.365e-01) (10,8.162e-02) (10,5.747e-02) (10,2.295e-01) (11,1.268e-01) (11,1.286e-01) (11,1.289e-01) (11,1.297e-01) (11,7.038e-02) (11,5.030e-02) (11,2.113e-01) (12,1.222e-01) (12,1.206e-01) (12,1.218e-01) (12,1.162e-01) (12,1.162e-01) (12,6.176e-02) (12,4.466e-02) (12,1.955e-01) (13,1.119e-01) (13,1.138e-01) (13,1.093e-01) (13,1.095e-01) (13,4.012e-02) (13,1.816e-01) (14,1.039e-01) (14,1.079e-01) (14,1.046e-01) (14,1.006e-01) (14,1.006e-01) (14,3.640e-02) (14,1.694e-01) (15,1.011e-01) (15,1.003e-01) (15,9.423e-02) (15,9.431e-02) (15,3.330e-02) (15,1.586e-01) (16,9.665e-02) (16,9.502e-02) (16,9.607e-02) (16,8.966e-02) (16,8.992e-02) (16,8.835e-02) (16,8.835e-02) (16,3.067e-02) (16,1.490e-01) (17,9.143e-02) (17,9.191e-02) (17,8.257e-02) (17,8.259e-02) (17,2.842e-02) (18,8.762e-02) (18,8.586e-02) (18,8.584e-02) (18,7.860e-02) (18,7.869e-02) (18,7.860e-02) (18,7.860e-02) (18,3.522e-02) (18,1.328e-01) (19,8.251e-02) (19,8.309e-02) (19,8.307e-02) (19,7.333e-02) (19,7.334e-02) (20,8.005e-02) (20,8.031e-02) (20,8.029e-02) (20,8.003e-02) (20,7.838e-02) (20,7.966e-02) (20,7.835e-02) (20,6.982e-02) (20,6.986e-02) (20,7.069e-02) (20,3.075e-02) (20,1.197e-01) (21,7.679e-02) (21,7.532e-02) (21,6.587e-02) (21,6.588e-02) (21,2.194e-02) (22,7.399e-02) (22,7.323e-02) (22,7.355e-02) (22,7.562e-02) (22,6.274e-02) (22,6.417e-02) (23,7.040e-02) (23,7.103e-02) (23,5.975e-02) (23,5.975e-02) (24,6.861e-02) (24,6.837e-02) (24,6.758e-02) (24,5.691e-02) (24,5.871e-02) (25,6.607e-02) (25,6.604e-02) (25,6.605e-02) (25,6.621e-02) (26,6.386e-02) (26,6.344e-02) (26,6.331e-02) (26,6.347e-02) (26,5.205e-02) (26,5.407e-02) (26,2.223e-02) (27,6.160e-02) (27,6.066e-02) (27,5.030e-02) (28,5.997e-02) (28,5.874e-02) (28,5.816e-02) (28,6.014e-02) (28,4.793e-02) (28,5.010e-02) (29,5.791e-02) (29,5.694e-02) (29,4.659e-02) (30,5.612e-02) (30,5.634e-02) (30,5.613e-02) (30,5.394e-02) (30,4.441e-02) (30,4.666e-02) (31,5.463e-02) (31,5.468e-02) (31,5.460e-02) (31,4.338e-02) (32,5.327e-02) (32,5.256e-02) (32,4.136e-02) (32,4.365e-02) (32,1.739e-02) (33,5.162e-02) (33,5.162e-02) (33,5.079e-02) (33,4.058e-02) (34,4.996e-02) (34,5.049e-02) (34,4.969e-02) (34,3.869e-02) (35,4.905e-02) (35,4.718e-02) (35,4.735e-02) (35,3.811e-02) (36,4.769e-02) (36,4.766e-02) (37,4.657e-02) (37,4.704e-02) (37,3.593e-02) (38,4.533e-02) (38,4.433e-02) (39,4.443e-02) (39,4.455e-02) (39,4.451e-02) (39,4.426e-02) (39,4.367e-02) (39,3.397e-02) (40,4.360e-02) (40,4.360e-02) (40,4.363e-02) (40,4.224e-02) (40,4.268e-02) (40,4.262e-02) (40,4.333e-02) (40,4.224e-02) (40,3.241e-02) (40,3.465e-02) (42,4.172e-02) (42,3.074e-02) (49,3.444e-02) (60,2.992e-02) (61,2.760e-02) (72,2.536e-02) (72,2.530e-02) (92,2.015e-02) (92,2.011e-02) (162,1.174e-02) (162,1.176e-02) (252,7.659e-03) (362,5.379e-03) (492,3.981e-03) (642,3.063e-03) (812,2.429e-03) (1002,1.973e-03) (1212,1.634e-03) (1442,1.375e-03) (1692,1.173e-03) (1962,1.013e-03) (2252,8.829e-04)};
\addplot[only marks, mark=square*, mark size=1.8pt, brown!70!black, mark options={fill=white}, forget plot] coordinates {(8,2.227e-05) (20,2.551e-06) (30,1.399e-05) (72,2.268e-06) (92,6.679e-07) (162,6.579e-08)};
\addplot[only marks, mark=square*, mark size=2.0pt, brown!70!black, forget plot] coordinates {(4,3.084e-05) (6,3.478e-07) (12,9.419e-10) (32,1.956e-08) (42,6.921e-07) (60,2.986e-07) (72,9.070e-09) (92,3.817e-08) (162,5.062e-09) (252,1.102e-09) (362,3.255e-10) (492,1.187e-10) (642,5.179e-11) (812,2.251e-11) (1002,1.182e-11) (1212,7.061e-12) (1442,2.603e-12) (1692,3.176e-12) (1962,3.082e-12) (2252,1.653e-12)};
\addplot[only marks, mark=*, mark size=1.8pt, blue!70!black, mark options={fill=white}, forget plot] coordinates {(4,5.049e-02) (5,5.249e-02) (6,5.146e-02) (7,4.909e-02) (8,4.623e-02) (9,4.329e-02) (10,4.047e-02) (11,3.784e-02) (12,3.544e-02) (13,3.325e-02) (14,3.126e-02) (15,2.946e-02) (16,2.783e-02) (18,2.500e-02) (20,2.264e-02)};
\addplot[only marks, mark=*, mark size=2.0pt, blue!70!black, forget plot] coordinates {(3,4.045e-02)};
\addplot[only marks, mark=triangle*, mark size=1.8pt, green!55!black, mark options={fill=white}, forget plot] coordinates {(5,1.780e-02) (6,1.143e-02) (7,4.942e-03) (8,4.890e-03) (9,4.593e-03) (10,4.242e-03) (11,3.900e-03) (12,3.588e-03) (13,3.310e-03) (14,3.064e-03) (15,2.847e-03) (16,2.655e-03) (17,2.485e-03) (21,1.967e-03) (27,5.908e-04) (29,5.613e-04) (31,5.320e-04) (33,5.039e-04) (35,4.773e-04) (37,4.525e-04) (39,4.294e-04)};
\addplot[only marks, mark=triangle*, every mark/.append style={rotate=180}, mark size=1.8pt, teal!80!black, mark options={fill=white}, forget plot] coordinates {(8,2.560e-03) (9,2.551e-03) (10,2.394e-03) (11,2.202e-03) (12,2.014e-03) (18,1.243e-03) (20,1.090e-03) (26,7.870e-04) (32,6.106e-04)};
\addplot[only marks, mark=triangle*, every mark/.append style={rotate=180}, mark size=2.0pt, teal!80!black, forget plot] coordinates {(5,1.521e-02) (7,2.076e-03)};
\addplot[only marks, mark=oplus*, mark size=1.8pt, orange!85!black, mark options={fill=white}, forget plot] coordinates {(6,1.397e-02) (7,2.603e-02) (8,1.726e-02) (9,9.445e-03) (10,5.418e-03) (10,2.065e-03) (11,3.306e-03) (12,1.141e-03) (12,2.556e-03) (13,9.671e-04) (14,1.688e-04) (14,2.549e-03) (15,3.803e-04) (16,4.409e-04) (16,2.392e-03) (17,5.659e-04) (18,5.347e-04) (18,2.198e-03) (19,6.356e-04) (20,5.548e-04) (21,6.514e-04) (23,6.411e-04)};
\addplot[only marks, mark=diamond*, mark size=1.8pt, orange!55!black, mark options={fill=white}, forget plot] coordinates {(7,3.170e-03) (9,4.416e-03) (10,2.432e-03) (11,2.171e-03) (12,2.637e-03) (13,7.027e-04) (14,2.567e-03) (15,4.189e-04) (16,4.880e-04) (16,2.396e-03) (17,5.760e-04) (18,5.490e-04) (18,2.199e-03) (19,6.384e-04) (20,5.592e-04) (20,2.006e-03) (21,6.521e-04) (22,5.448e-04) (22,1.830e-03) (23,6.413e-04) (24,5.194e-04) (24,1.674e-03) (26,4.900e-04) (26,1.535e-03) (28,4.599e-04) (28,1.413e-03) (30,4.308e-04) (30,1.306e-03) (32,4.036e-04) (32,1.212e-03) (34,3.784e-04) (40,3.151e-04) (40,9.287e-04) (42,2.976e-04)};
\addplot[only marks, mark=diamond*, mark size=2.0pt, orange!55!black, forget plot] coordinates {(8,1.632e-03) (10,9.781e-04) (14,3.283e-04)};
\addplot[only marks, mark=pentagon*, mark size=1.8pt, violet, mark options={fill=white}, forget plot] coordinates {(7,3.643e-02) (8,3.588e-03) (8,3.574e-03) (8,3.236e-03) (8,1.713e-02) (8,1.726e-02) (10,3.131e-04) (11,1.086e-04) (12,8.414e-05) (13,4.723e-05) (14,1.263e-06) (15,8.092e-05) (16,1.644e-04) (16,1.241e-04) (17,1.061e-04) (18,7.048e-04) (18,1.481e-04) (19,3.013e-05) (20,5.855e-05) (20,2.989e-05) (20,8.474e-05) (20,6.504e-04) (20,7.281e-04) (21,2.267e-04) (22,2.461e-05) (22,9.300e-05) (23,2.997e-05) (24,4.729e-05) (24,3.032e-05) (25,4.056e-05) (25,1.359e-04) (26,8.457e-06) (26,1.172e-04) (26,1.039e-04) (27,2.832e-04) (28,2.361e-05) (28,2.114e-04) (28,1.589e-04) (29,9.374e-05) (30,2.124e-05) (30,5.460e-04) (32,2.040e-05) (33,2.747e-04) (34,5.545e-06) (34,1.700e-04) (35,1.126e-04) (35,2.882e-04) (36,1.606e-05) (38,3.544e-04) (39,2.488e-04) (40,1.466e-04) (40,5.030e-05) (40,4.102e-05) (40,1.610e-04) (49,1.395e-04) (61,1.131e-04)};
\addplot[only marks, mark=pentagon*, mark size=2.0pt, violet, forget plot] coordinates {(9,4.233e-04) (15,4.558e-04) (18,1.823e-05) (38,7.923e-06)};
\addplot[only marks, mark=otimes*, mark size=1.8pt, red!75!black, mark options={fill=white}, forget plot] coordinates {(19,3.404e-04) (22,6.119e-05) (25,2.816e-05) (31,5.081e-06) (31,5.323e-05) (33,1.181e-05) (37,1.238e-05) (39,1.324e-06) (39,2.057e-05) (39,3.322e-05) (40,2.313e-06) (40,7.721e-06) (40,1.741e-05)};
\addplot[only marks, mark=otimes*, mark size=2.0pt, red!75!black, forget plot] coordinates {(19,1.639e-04) (20,1.663e-05) (21,1.649e-05) (22,7.978e-07) (23,4.230e-05) (24,4.506e-07) (26,1.481e-05) (27,1.182e-05) (28,3.526e-07) (29,1.478e-05) (30,3.285e-05) (31,6.537e-06) (34,1.658e-05) (35,1.159e-05) (36,1.273e-05) (37,2.594e-05) (39,4.797e-06) (40,2.039e-07)};
\addplot[only marks, mark=*, black, mark size=1.6pt, mark options={fill=white}, forget plot] coordinates {(7,1.814e-02)};
\addplot[only marks, mark=*, black, mark size=1.6pt, , forget plot] coordinates {(11,1.340e-03) (13,2.529e-04) (16,7.705e-04) (17,9.568e-05) (25,4.684e-05) (33,9.235e-06)};
\end{axis}
\end{tikzpicture}\\[2pt]
\ref*{famlegend}


==> fig_tex/fig_fcms.tex <==
% generated by code/fig_fcms_tikz.py; do not edit by hand
\definecolor{fcmsdisk}{RGB}{31,119,180}\definecolor{fcmsband}{RGB}{160,30,30}\definecolor{fcmshorn}{RGB}{214,120,10}
\centering
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (0.0000,-0.0350) -- (1.0000,-0.0350);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.0000,-0.0350) -- (-1.0000,-0.0350);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.9994,0.035) -- (0.9994,0.035);
\fill[black] (1.0000,0.0000) circle (0.032);
\fill[black] (-1.0000,0.0000) circle (0.032);
\draw[black, line width=0.3pt] (1.0000,0.0000) -- ++(90.00:0.25);
\draw[black, line width=0.3pt] (1.0000,0.0000) ++(90.00:0.17) arc (90.00:180.00:0.17);
\node[font=\tiny, inner sep=0pt] at (1.1300,0.0700) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize doubly covered disk}\\{\footnotesize $\bar\sigma_\infty=12.5664$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.9639,0.2662) -- (0.9639,0.2662);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.9639,0.2662) -- (0.8821,0.2142) -- (0.8100,0.1621) -- (0.7469,0.1101) -- (0.6921,0.0581) -- (0.6449,0.0061) -- (0.6049,-0.0459) -- (0.5716,-0.0980) -- (0.5446,-0.1500) -- (0.5236,-0.2020) -- (0.5084,-0.2540) -- (0.4988,-0.3060) -- (0.4948,-0.3581) -- (0.4963,-0.4101) -- (0.5032,-0.4621) -- (0.5157,-0.5141) -- (0.5339,-0.5661) -- (0.5581,-0.6182) -- (0.5884,-0.6702) -- (0.6252,-0.7222) -- (0.6535,-0.7569);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.9639,0.2662) -- (-0.8821,0.2142) -- (-0.8100,0.1621) -- (-0.7469,0.1101) -- (-0.6921,0.0581) -- (-0.6449,0.0061) -- (-0.6049,-0.0459) -- (-0.5716,-0.0980) -- (-0.5446,-0.1500) -- (-0.5236,-0.2020) -- (-0.5084,-0.2540) -- (-0.4988,-0.3060) -- (-0.4948,-0.3581) -- (-0.4963,-0.4101) -- (-0.5032,-0.4621) -- (-0.5157,-0.5141) -- (-0.5339,-0.5661) -- (-0.5581,-0.6182) -- (-0.5884,-0.6702) -- (-0.6252,-0.7222) -- (-0.6535,-0.7569);
\fill[black] (0.9639,0.2662) circle (0.032);
\fill[black] (-0.9639,0.2662) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (0.6535,-0.7569) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.6535,-0.7569) circle (0.032);
\draw[black, line width=0.3pt] (0.9639,0.2662) -- ++(-74.56:0.25);
\draw[black, line width=0.3pt] (0.9639,0.2662) ++(-74.56:0.17) arc (-74.56:-149.12:0.17);
\node[font=\tiny, inner sep=0pt] at (1.1079,0.2333) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize cake stand}\\{\footnotesize $\bar\sigma_\infty=15.7823$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.4926,-0.8703) -- (0.4701,-0.8260) -- (0.4527,-0.7818) -- (0.4400,-0.7375) -- (0.4321,-0.6933) -- (0.4288,-0.6490) -- (0.4300,-0.6048) -- (0.4359,-0.5605) -- (0.4464,-0.5163) -- (0.4616,-0.4720) -- (0.4818,-0.4278) -- (0.5071,-0.3835) -- (0.5378,-0.3393) -- (0.5743,-0.2950) -- (0.6169,-0.2508) -- (0.6660,-0.2065) -- (0.7223,-0.1623) -- (0.7863,-0.1180) -- (0.8586,-0.0738) -- (0.9401,-0.0295) -- (1.0000,-0.0000);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.4926,-0.8703) -- (-0.4701,-0.8260) -- (-0.4527,-0.7818) -- (-0.4400,-0.7375) -- (-0.4321,-0.6933) -- (-0.4288,-0.6490) -- (-0.4300,-0.6048) -- (-0.4359,-0.5605) -- (-0.4464,-0.5163) -- (-0.4616,-0.4720) -- (-0.4818,-0.4278) -- (-0.5071,-0.3835) -- (-0.5378,-0.3393) -- (-0.5743,-0.2950) -- (-0.6169,-0.2508) -- (-0.6660,-0.2065) -- (-0.7223,-0.1623) -- (-0.7863,-0.1180) -- (-0.8586,-0.0738) -- (-0.9401,-0.0295) -- (-1.0000,-0.0000);
\draw[fcmshorn, line width=1.1pt, line cap=round] (1.0000,-0.0000) -- (0.9119,0.0443) -- (0.8335,0.0885) -- (0.7641,0.1328) -- (0.7027,0.1770) -- (0.6489,0.2213) -- (0.6020,0.2655) -- (0.5615,0.3098) -- (0.5270,0.3540) -- (0.4981,0.3983) -- (0.4745,0.4425) -- (0.4560,0.4868) -- (0.4423,0.5310) -- (0.4334,0.5753) -- (0.4291,0.6195) -- (0.4294,0.6638) -- (0.4342,0.7080) -- (0.4437,0.7523) -- (0.4579,0.7965) -- (0.4770,0.8408) -- (0.4926,0.8703);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-1.0000,-0.0000) -- (-0.9119,0.0443) -- (-0.8335,0.0885) -- (-0.7641,0.1328) -- (-0.7027,0.1770) -- (-0.6489,0.2213) -- (-0.6020,0.2655) -- (-0.5615,0.3098) -- (-0.5270,0.3540) -- (-0.4981,0.3983) -- (-0.4745,0.4425) -- (-0.4560,0.4868) -- (-0.4423,0.5310) -- (-0.4334,0.5753) -- (-0.4291,0.6195) -- (-0.4294,0.6638) -- (-0.4342,0.7080) -- (-0.4437,0.7523) -- (-0.4579,0.7965) -- (-0.4770,0.8408) -- (-0.4926,0.8703);
\draw[black, fill=white, line width=0.4pt] (0.4926,-0.8703) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.4926,-0.8703) circle (0.032);
\fill[black] (1.0000,-0.0000) circle (0.032);
\fill[black] (-1.0000,-0.0000) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (0.4926,0.8703) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.4926,0.8703) circle (0.032);
\draw[black, line width=0.3pt] (1.0000,-0.0000) -- ++(90.00:0.25);
\draw[black, line width=0.3pt] (1.0000,-0.0000) ++(90.00:0.17) arc (90.00:154.62:0.17);
\node[font=\tiny, inner sep=0pt] at (1.1300,0.0700) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize wheel $\mathbb K_0\cup-\mathbb K_0$}\\{\footnotesize $\bar\sigma_\infty=17.5430$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.8844,-0.4667) -- (0.8844,-0.4667);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.8844,-0.4667) -- (0.8538,-0.4192) -- (0.8268,-0.3718) -- (0.8033,-0.3243) -- (0.7832,-0.2769) -- (0.7664,-0.2294) -- (0.7529,-0.1819) -- (0.7425,-0.1345) -- (0.7353,-0.0870) -- (0.7312,-0.0396) -- (0.7301,0.0079) -- (0.7322,0.0554) -- (0.7374,0.1028) -- (0.7456,0.1503) -- (0.7570,0.1978) -- (0.7717,0.2452) -- (0.7896,0.2927) -- (0.8108,0.3401) -- (0.8354,0.3876) -- (0.8636,0.4351) -- (0.8844,0.4667);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.8844,-0.4667) -- (-0.8538,-0.4192) -- (-0.8268,-0.3718) -- (-0.8033,-0.3243) -- (-0.7832,-0.2769) -- (-0.7664,-0.2294) -- (-0.7529,-0.1819) -- (-0.7425,-0.1345) -- (-0.7353,-0.0870) -- (-0.7312,-0.0396) -- (-0.7301,0.0079) -- (-0.7322,0.0554) -- (-0.7374,0.1028) -- (-0.7456,0.1503) -- (-0.7570,0.1978) -- (-0.7717,0.2452) -- (-0.7896,0.2927) -- (-0.8108,0.3401) -- (-0.8354,0.3876) -- (-0.8636,0.4351) -- (-0.8844,0.4667);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.8844,0.4667) -- (0.8844,0.4667);
\fill[black] (0.8844,-0.4667) circle (0.032);
\fill[black] (-0.8844,-0.4667) circle (0.032);
\fill[black] (0.8844,0.4667) circle (0.032);
\fill[black] (-0.8844,0.4667) circle (0.032);
\draw[black, line width=0.3pt] (0.8844,0.4667) -- ++(-62.18:0.25);
\draw[black, line width=0.3pt] (0.8844,0.4667) ++(-62.18:0.17) arc (-62.18:-124.36:0.17);
\node[font=\tiny, inner sep=0pt] at (1.0321,0.4655) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize critical drum $\mathcal C(2)$}\\{\footnotesize $\bar\sigma_\infty=19.6585$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.7388,-0.6739) -- (0.7388,-0.6739);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.7388,-0.6739) -- (0.7364,-0.6397) -- (0.7357,-0.6054) -- (0.7365,-0.5711) -- (0.7390,-0.5369) -- (0.7430,-0.5026) -- (0.7487,-0.4683) -- (0.7559,-0.4341) -- (0.7649,-0.3998) -- (0.7754,-0.3655) -- (0.7877,-0.3313) -- (0.8017,-0.2970) -- (0.8174,-0.2627) -- (0.8349,-0.2284) -- (0.8542,-0.1942) -- (0.8753,-0.1599) -- (0.8984,-0.1256) -- (0.9234,-0.0914) -- (0.9504,-0.0571) -- (0.9794,-0.0228) -- (1.0000,-0.0000);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.7388,-0.6739) -- (-0.7364,-0.6397) -- (-0.7357,-0.6054) -- (-0.7365,-0.5711) -- (-0.7390,-0.5369) -- (-0.7430,-0.5026) -- (-0.7487,-0.4683) -- (-0.7559,-0.4341) -- (-0.7649,-0.3998) -- (-0.7754,-0.3655) -- (-0.7877,-0.3313) -- (-0.8017,-0.2970) -- (-0.8174,-0.2627) -- (-0.8349,-0.2284) -- (-0.8542,-0.1942) -- (-0.8753,-0.1599) -- (-0.8984,-0.1256) -- (-0.9234,-0.0914) -- (-0.9504,-0.0571) -- (-0.9794,-0.0228) -- (-1.0000,-0.0000);
\draw[fcmsband, line width=1.1pt, line cap=round] (1.0000,-0.0000) -- (0.9695,0.0343) -- (0.9412,0.0685) -- (0.9148,0.1028) -- (0.8905,0.1371) -- (0.8681,0.1713) -- (0.8475,0.2056) -- (0.8289,0.2399) -- (0.8120,0.2741) -- (0.7968,0.3084) -- (0.7834,0.3427) -- (0.7717,0.3769) -- (0.7617,0.4112) -- (0.7533,0.4455) -- (0.7466,0.4797) -- (0.7415,0.5140) -- (0.7380,0.5483) -- (0.7361,0.5825) -- (0.7358,0.6168) -- (0.7371,0.6511) -- (0.7388,0.6739);
\draw[fcmsband, line width=1.1pt, line cap=round] (-1.0000,-0.0000) -- (-0.9695,0.0343) -- (-0.9412,0.0685) -- (-0.9148,0.1028) -- (-0.8905,0.1371) -- (-0.8681,0.1713) -- (-0.8475,0.2056) -- (-0.8289,0.2399) -- (-0.8120,0.2741) -- (-0.7968,0.3084) -- (-0.7834,0.3427) -- (-0.7717,0.3769) -- (-0.7617,0.4112) -- (-0.7533,0.4455) -- (-0.7466,0.4797) -- (-0.7415,0.5140) -- (-0.7380,0.5483) -- (-0.7361,0.5825) -- (-0.7358,0.6168) -- (-0.7371,0.6511) -- (-0.7388,0.6739);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.7388,0.6739) -- (0.7388,0.6739);
\fill[black] (0.7388,-0.6739) circle (0.032);
\fill[black] (-0.7388,-0.6739) circle (0.032);
\fill[black] (1.0000,-0.0000) circle (0.032);
\fill[black] (-1.0000,-0.0000) circle (0.032);
\fill[black] (0.7388,0.6739) circle (0.032);
\fill[black] (-0.7388,0.6739) circle (0.032);
\draw[black, line width=0.3pt] (1.0000,-0.0000) -- ++(90.00:0.25);
\draw[black, line width=0.3pt] (1.0000,-0.0000) ++(90.00:0.17) arc (90.00:132.63:0.17);
\node[font=\tiny, inner sep=0pt] at (1.1300,0.0700) {$\psi$};
\draw[black, line width=0.3pt] (0.7388,0.6739) -- ++(-47.63:0.25);
\draw[black, line width=0.3pt] (0.7388,0.6739) ++(-47.63:0.17) arc (-47.63:-95.26:0.17);
\node[font=\tiny, inner sep=0pt] at (0.8820,0.7098) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize drum stack $\mathcal C(3)$}\\{\footnotesize $\bar\sigma_\infty=22.2295$}}\\[8pt]
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.8367,0.5476) -- (0.8367,0.5476);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.8367,0.5476) -- (0.8192,0.5044) -- (0.8042,0.4612) -- (0.7918,0.4180) -- (0.7820,0.3748) -- (0.7746,0.3316) -- (0.7696,0.2884) -- (0.7671,0.2452) -- (0.7671,0.2020) -- (0.7694,0.1588) -- (0.7743,0.1156) -- (0.7815,0.0724) -- (0.7913,0.0292) -- (0.8036,-0.0140) -- (0.8184,-0.0572) -- (0.8358,-0.1004) -- (0.8559,-0.1436) -- (0.8787,-0.1868) -- (0.9042,-0.2300) -- (0.9327,-0.2732) -- (0.9533,-0.3020);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.8367,0.5476) -- (-0.8192,0.5044) -- (-0.8042,0.4612) -- (-0.7918,0.4180) -- (-0.7820,0.3748) -- (-0.7746,0.3316) -- (-0.7696,0.2884) -- (-0.7671,0.2452) -- (-0.7671,0.2020) -- (-0.7694,0.1588) -- (-0.7743,0.1156) -- (-0.7815,0.0724) -- (-0.7913,0.0292) -- (-0.8036,-0.0140) -- (-0.8184,-0.0572) -- (-0.8358,-0.1004) -- (-0.8559,-0.1436) -- (-0.8787,-0.1868) -- (-0.9042,-0.2300) -- (-0.9327,-0.2732) -- (-0.9533,-0.3020);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.9533,-0.3020) -- (0.8599,-0.3349) -- (0.7768,-0.3678) -- (0.7030,-0.4006) -- (0.6377,-0.4335) -- (0.5799,-0.4664) -- (0.5291,-0.4992) -- (0.4846,-0.5321) -- (0.4458,-0.5650) -- (0.4125,-0.5978) -- (0.3840,-0.6307) -- (0.3602,-0.6636) -- (0.3406,-0.6964) -- (0.3251,-0.7293) -- (0.3135,-0.7622) -- (0.3057,-0.7950) -- (0.3015,-0.8279) -- (0.3009,-0.8608) -- (0.3039,-0.8936) -- (0.3106,-0.9265) -- (0.3171,-0.9484);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.9533,-0.3020) -- (-0.8599,-0.3349) -- (-0.7768,-0.3678) -- (-0.7030,-0.4006) -- (-0.6377,-0.4335) -- (-0.5799,-0.4664) -- (-0.5291,-0.4992) -- (-0.4846,-0.5321) -- (-0.4458,-0.5650) -- (-0.4125,-0.5978) -- (-0.3840,-0.6307) -- (-0.3602,-0.6636) -- (-0.3406,-0.6964) -- (-0.3251,-0.7293) -- (-0.3135,-0.7622) -- (-0.3057,-0.7950) -- (-0.3015,-0.8279) -- (-0.3009,-0.8608) -- (-0.3039,-0.8936) -- (-0.3106,-0.9265) -- (-0.3171,-0.9484);
\fill[black] (0.8367,0.5476) circle (0.032);
\fill[black] (-0.8367,0.5476) circle (0.032);
\fill[black] (0.9533,-0.3020) circle (0.032);
\fill[black] (-0.9533,-0.3020) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (0.3171,-0.9484) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.3171,-0.9484) circle (0.032);
\draw[black, line width=0.3pt] (0.8367,0.5476) -- ++(-56.80:0.25);
\draw[black, line width=0.3pt] (0.8367,0.5476) ++(-56.80:0.17) arc (-56.80:-113.60:0.17);
\node[font=\tiny, inner sep=0pt] at (0.9839,0.5602) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize drum\\with one horn}\\{\footnotesize $\bar\sigma_\infty=20.4860$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.2634,-0.9647) -- (0.2573,-0.9359) -- (0.2544,-0.9071) -- (0.2548,-0.8784) -- (0.2584,-0.8496) -- (0.2654,-0.8208) -- (0.2757,-0.7921) -- (0.2896,-0.7633) -- (0.3073,-0.7345) -- (0.3288,-0.7057) -- (0.3546,-0.6770) -- (0.3850,-0.6482) -- (0.4202,-0.6194) -- (0.4609,-0.5907) -- (0.5075,-0.5619) -- (0.5605,-0.5331) -- (0.6208,-0.5043) -- (0.6891,-0.4756) -- (0.7662,-0.4468) -- (0.8531,-0.4180) -- (0.9170,-0.3989);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.2634,-0.9647) -- (-0.2573,-0.9359) -- (-0.2544,-0.9071) -- (-0.2548,-0.8784) -- (-0.2584,-0.8496) -- (-0.2654,-0.8208) -- (-0.2757,-0.7921) -- (-0.2896,-0.7633) -- (-0.3073,-0.7345) -- (-0.3288,-0.7057) -- (-0.3546,-0.6770) -- (-0.3850,-0.6482) -- (-0.4202,-0.6194) -- (-0.4609,-0.5907) -- (-0.5075,-0.5619) -- (-0.5605,-0.5331) -- (-0.6208,-0.5043) -- (-0.6891,-0.4756) -- (-0.7662,-0.4468) -- (-0.8531,-0.4180) -- (-0.9170,-0.3989);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.9170,-0.3989) -- (0.8976,-0.3583) -- (0.8803,-0.3177) -- (0.8652,-0.2772) -- (0.8523,-0.2366) -- (0.8414,-0.1960) -- (0.8326,-0.1555) -- (0.8259,-0.1149) -- (0.8212,-0.0744) -- (0.8185,-0.0338) -- (0.8178,0.0068) -- (0.8192,0.0473) -- (0.8225,0.0879) -- (0.8279,0.1284) -- (0.8353,0.1690) -- (0.8448,0.2096) -- (0.8564,0.2501) -- (0.8700,0.2907) -- (0.8858,0.3313) -- (0.9038,0.3718) -- (0.9170,0.3989);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.9170,-0.3989) -- (-0.8976,-0.3583) -- (-0.8803,-0.3177) -- (-0.8652,-0.2772) -- (-0.8523,-0.2366) -- (-0.8414,-0.1960) -- (-0.8326,-0.1555) -- (-0.8259,-0.1149) -- (-0.8212,-0.0744) -- (-0.8185,-0.0338) -- (-0.8178,0.0068) -- (-0.8192,0.0473) -- (-0.8225,0.0879) -- (-0.8279,0.1284) -- (-0.8353,0.1690) -- (-0.8448,0.2096) -- (-0.8564,0.2501) -- (-0.8700,0.2907) -- (-0.8858,0.3313) -- (-0.9038,0.3718) -- (-0.9170,0.3989);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.9170,0.3989) -- (0.8229,0.4276) -- (0.7394,0.4564) -- (0.6654,0.4852) -- (0.5999,0.5139) -- (0.5421,0.5427) -- (0.4912,0.5715) -- (0.4467,0.6002) -- (0.4079,0.6290) -- (0.3743,0.6578) -- (0.3455,0.6866) -- (0.3212,0.7153) -- (0.3010,0.7441) -- (0.2846,0.7729) -- (0.2719,0.8016) -- (0.2627,0.8304) -- (0.2568,0.8592) -- (0.2543,0.8880) -- (0.2550,0.9167) -- (0.2590,0.9455) -- (0.2634,0.9647);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.9170,0.3989) -- (-0.8229,0.4276) -- (-0.7394,0.4564) -- (-0.6654,0.4852) -- (-0.5999,0.5139) -- (-0.5421,0.5427) -- (-0.4912,0.5715) -- (-0.4467,0.6002) -- (-0.4079,0.6290) -- (-0.3743,0.6578) -- (-0.3455,0.6866) -- (-0.3212,0.7153) -- (-0.3010,0.7441) -- (-0.2846,0.7729) -- (-0.2719,0.8016) -- (-0.2627,0.8304) -- (-0.2568,0.8592) -- (-0.2543,0.8880) -- (-0.2550,0.9167) -- (-0.2590,0.9455) -- (-0.2634,0.9647);
\draw[black, fill=white, line width=0.4pt] (0.2634,-0.9647) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.2634,-0.9647) circle (0.032);
\fill[black] (0.9170,-0.3989) circle (0.032);
\fill[black] (-0.9170,-0.3989) circle (0.032);
\fill[black] (0.9170,0.3989) circle (0.032);
\fill[black] (-0.9170,0.3989) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (0.2634,0.9647) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.2634,0.9647) circle (0.032);
\draw[black, line width=0.3pt] (0.9170,0.3989) -- ++(113.51:0.25);
\draw[black, line width=0.3pt] (0.9170,0.3989) ++(113.51:0.17) arc (113.51:163.91:0.17);
\node[font=\tiny, inner sep=0pt] at (1.0083,0.5149) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize drum\\with two horns}\\{\footnotesize $\bar\sigma_\infty=21.0697$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.7109,0.7033) -- (0.7109,0.7033);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.7109,0.7033) -- (0.7112,0.6715) -- (0.7130,0.6397) -- (0.7163,0.6079) -- (0.7209,0.5761) -- (0.7270,0.5442) -- (0.7346,0.5124) -- (0.7436,0.4806) -- (0.7542,0.4488) -- (0.7662,0.4170) -- (0.7798,0.3852) -- (0.7949,0.3533) -- (0.8116,0.3215) -- (0.8300,0.2897) -- (0.8500,0.2579) -- (0.8717,0.2261) -- (0.8952,0.1942) -- (0.9205,0.1624) -- (0.9476,0.1306) -- (0.9766,0.0988) -- (0.9970,0.0776);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.7109,0.7033) -- (-0.7112,0.6715) -- (-0.7130,0.6397) -- (-0.7163,0.6079) -- (-0.7209,0.5761) -- (-0.7270,0.5442) -- (-0.7346,0.5124) -- (-0.7436,0.4806) -- (-0.7542,0.4488) -- (-0.7662,0.4170) -- (-0.7798,0.3852) -- (-0.7949,0.3533) -- (-0.8116,0.3215) -- (-0.8300,0.2897) -- (-0.8500,0.2579) -- (-0.8717,0.2261) -- (-0.8952,0.1942) -- (-0.9205,0.1624) -- (-0.9476,0.1306) -- (-0.9766,0.0988) -- (-0.9970,0.0776);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.9970,0.0776) -- (0.9740,0.0444) -- (0.9527,0.0112) -- (0.9330,-0.0219) -- (0.9149,-0.0551) -- (0.8983,-0.0883) -- (0.8831,-0.1215) -- (0.8695,-0.1546) -- (0.8573,-0.1878) -- (0.8466,-0.2210) -- (0.8373,-0.2542) -- (0.8294,-0.2873) -- (0.8228,-0.3205) -- (0.8177,-0.3537) -- (0.8139,-0.3869) -- (0.8115,-0.4200) -- (0.8105,-0.4532) -- (0.8108,-0.4864) -- (0.8124,-0.5196) -- (0.8155,-0.5527) -- (0.8182,-0.5749);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.9970,0.0776) -- (-0.9740,0.0444) -- (-0.9527,0.0112) -- (-0.9330,-0.0219) -- (-0.9149,-0.0551) -- (-0.8983,-0.0883) -- (-0.8831,-0.1215) -- (-0.8695,-0.1546) -- (-0.8573,-0.1878) -- (-0.8466,-0.2210) -- (-0.8373,-0.2542) -- (-0.8294,-0.2873) -- (-0.8228,-0.3205) -- (-0.8177,-0.3537) -- (-0.8139,-0.3869) -- (-0.8115,-0.4200) -- (-0.8105,-0.4532) -- (-0.8108,-0.4864) -- (-0.8124,-0.5196) -- (-0.8155,-0.5527) -- (-0.8182,-0.5749);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.8182,-0.5749) -- (0.7251,-0.5957) -- (0.6431,-0.6166) -- (0.5710,-0.6375) -- (0.5077,-0.6583) -- (0.4521,-0.6792) -- (0.4035,-0.7001) -- (0.3611,-0.7209) -- (0.3242,-0.7418) -- (0.2923,-0.7627) -- (0.2649,-0.7835) -- (0.2416,-0.8044) -- (0.2219,-0.8253) -- (0.2057,-0.8461) -- (0.1927,-0.8670) -- (0.1825,-0.8879) -- (0.1752,-0.9087) -- (0.1706,-0.9296) -- (0.1686,-0.9505) -- (0.1692,-0.9714) -- (0.1710,-0.9853);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.8182,-0.5749) -- (-0.7251,-0.5957) -- (-0.6431,-0.6166) -- (-0.5710,-0.6375) -- (-0.5077,-0.6583) -- (-0.4521,-0.6792) -- (-0.4035,-0.7001) -- (-0.3611,-0.7209) -- (-0.3242,-0.7418) -- (-0.2923,-0.7627) -- (-0.2649,-0.7835) -- (-0.2416,-0.8044) -- (-0.2219,-0.8253) -- (-0.2057,-0.8461) -- (-0.1927,-0.8670) -- (-0.1825,-0.8879) -- (-0.1752,-0.9087) -- (-0.1706,-0.9296) -- (-0.1686,-0.9505) -- (-0.1692,-0.9714) -- (-0.1710,-0.9853);
\fill[black] (0.7109,0.7033) circle (0.032);
\fill[black] (-0.7109,0.7033) circle (0.032);
\fill[black] (0.9970,0.0776) circle (0.032);
\fill[black] (-0.9970,0.0776) circle (0.032);
\fill[black] (0.8182,-0.5749) circle (0.032);
\fill[black] (-0.8182,-0.5749) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (0.1710,-0.9853) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.1710,-0.9853) circle (0.032);
\draw[black, line width=0.3pt] (0.7109,0.7033) -- ++(-45.31:0.25);
\draw[black, line width=0.3pt] (0.7109,0.7033) ++(-45.31:0.17) arc (-45.31:-90.61:0.17);
\node[font=\tiny, inner sep=0pt] at (0.8525,0.7450) {$\psi$};
\draw[black, line width=0.3pt] (0.9970,0.0776) -- ++(-85.55:0.25);
\draw[black, line width=0.3pt] (0.9970,0.0776) ++(-85.55:0.17) arc (-85.55:-125.62:0.17);
\node[font=\tiny, inner sep=0pt] at (1.1320,0.0179) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize drum stack\\with one horn}\\{\footnotesize $\bar\sigma_\infty=22.5060$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.1523,-0.9883) -- (0.1506,-0.9692) -- (0.1513,-0.9501) -- (0.1544,-0.9310) -- (0.1601,-0.9119) -- (0.1683,-0.8928) -- (0.1792,-0.8737) -- (0.1930,-0.8546) -- (0.2100,-0.8355) -- (0.2303,-0.8164) -- (0.2543,-0.7973) -- (0.2825,-0.7782) -- (0.3151,-0.7591) -- (0.3529,-0.7400) -- (0.3964,-0.7209) -- (0.4462,-0.7018) -- (0.5033,-0.6827) -- (0.5685,-0.6636) -- (0.6428,-0.6445) -- (0.7275,-0.6254) -- (0.7904,-0.6126);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.1523,-0.9883) -- (-0.1506,-0.9692) -- (-0.1513,-0.9501) -- (-0.1544,-0.9310) -- (-0.1601,-0.9119) -- (-0.1683,-0.8928) -- (-0.1792,-0.8737) -- (-0.1930,-0.8546) -- (-0.2100,-0.8355) -- (-0.2303,-0.8164) -- (-0.2543,-0.7973) -- (-0.2825,-0.7782) -- (-0.3151,-0.7591) -- (-0.3529,-0.7400) -- (-0.3964,-0.7209) -- (-0.4462,-0.7018) -- (-0.5033,-0.6827) -- (-0.5685,-0.6636) -- (-0.6428,-0.6445) -- (-0.7275,-0.6254) -- (-0.7904,-0.6126);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.7904,-0.6126) -- (0.7891,-0.5815) -- (0.7891,-0.5503) -- (0.7903,-0.5192) -- (0.7927,-0.4880) -- (0.7963,-0.4569) -- (0.8012,-0.4257) -- (0.8074,-0.3946) -- (0.8148,-0.3634) -- (0.8235,-0.3323) -- (0.8335,-0.3011) -- (0.8447,-0.2700) -- (0.8573,-0.2388) -- (0.8712,-0.2077) -- (0.8865,-0.1765) -- (0.9032,-0.1454) -- (0.9212,-0.1142) -- (0.9407,-0.0831) -- (0.9617,-0.0519) -- (0.9842,-0.0208) -- (1.0000,0.0000);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.7904,-0.6126) -- (-0.7891,-0.5815) -- (-0.7891,-0.5503) -- (-0.7903,-0.5192) -- (-0.7927,-0.4880) -- (-0.7963,-0.4569) -- (-0.8012,-0.4257) -- (-0.8074,-0.3946) -- (-0.8148,-0.3634) -- (-0.8235,-0.3323) -- (-0.8335,-0.3011) -- (-0.8447,-0.2700) -- (-0.8573,-0.2388) -- (-0.8712,-0.2077) -- (-0.8865,-0.1765) -- (-0.9032,-0.1454) -- (-0.9212,-0.1142) -- (-0.9407,-0.0831) -- (-0.9617,-0.0519) -- (-0.9842,-0.0208) -- (-1.0000,0.0000);
\draw[fcmsband, line width=1.1pt, line cap=round] (1.0000,0.0000) -- (0.9765,0.0312) -- (0.9545,0.0623) -- (0.9341,0.0935) -- (0.9150,0.1246) -- (0.8974,0.1558) -- (0.8813,0.1869) -- (0.8664,0.2181) -- (0.8530,0.2492) -- (0.8408,0.2804) -- (0.8300,0.3115) -- (0.8205,0.3427) -- (0.8122,0.3738) -- (0.8052,0.4050) -- (0.7995,0.4361) -- (0.7950,0.4673) -- (0.7917,0.4984) -- (0.7897,0.5296) -- (0.7889,0.5607) -- (0.7894,0.5919) -- (0.7904,0.6126);
\draw[fcmsband, line width=1.1pt, line cap=round] (-1.0000,0.0000) -- (-0.9765,0.0312) -- (-0.9545,0.0623) -- (-0.9341,0.0935) -- (-0.9150,0.1246) -- (-0.8974,0.1558) -- (-0.8813,0.1869) -- (-0.8664,0.2181) -- (-0.8530,0.2492) -- (-0.8408,0.2804) -- (-0.8300,0.3115) -- (-0.8205,0.3427) -- (-0.8122,0.3738) -- (-0.8052,0.4050) -- (-0.7995,0.4361) -- (-0.7950,0.4673) -- (-0.7917,0.4984) -- (-0.7897,0.5296) -- (-0.7889,0.5607) -- (-0.7894,0.5919) -- (-0.7904,0.6126);
\draw[fcmshorn, line width=1.1pt, line cap=round] (0.7904,0.6126) -- (0.6980,0.6317) -- (0.6169,0.6508) -- (0.5458,0.6699) -- (0.4834,0.6890) -- (0.4289,0.7081) -- (0.3812,0.7272) -- (0.3397,0.7464) -- (0.3037,0.7655) -- (0.2726,0.7846) -- (0.2459,0.8037) -- (0.2231,0.8228) -- (0.2040,0.8419) -- (0.1881,0.8610) -- (0.1753,0.8801) -- (0.1653,0.8992) -- (0.1579,0.9183) -- (0.1531,0.9374) -- (0.1508,0.9565) -- (0.1509,0.9756) -- (0.1523,0.9883);
\draw[fcmshorn, line width=1.1pt, line cap=round] (-0.7904,0.6126) -- (-0.6980,0.6317) -- (-0.6169,0.6508) -- (-0.5458,0.6699) -- (-0.4834,0.6890) -- (-0.4289,0.7081) -- (-0.3812,0.7272) -- (-0.3397,0.7464) -- (-0.3037,0.7655) -- (-0.2726,0.7846) -- (-0.2459,0.8037) -- (-0.2231,0.8228) -- (-0.2040,0.8419) -- (-0.1881,0.8610) -- (-0.1753,0.8801) -- (-0.1653,0.8992) -- (-0.1579,0.9183) -- (-0.1531,0.9374) -- (-0.1508,0.9565) -- (-0.1509,0.9756) -- (-0.1523,0.9883);
\draw[black, fill=white, line width=0.4pt] (0.1523,-0.9883) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.1523,-0.9883) circle (0.032);
\fill[black] (0.7904,-0.6126) circle (0.032);
\fill[black] (-0.7904,-0.6126) circle (0.032);
\fill[black] (1.0000,0.0000) circle (0.032);
\fill[black] (-1.0000,0.0000) circle (0.032);
\fill[black] (0.7904,0.6126) circle (0.032);
\fill[black] (-0.7904,0.6126) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (0.1523,0.9883) circle (0.032);
\draw[black, fill=white, line width=0.4pt] (-0.1523,0.9883) circle (0.032);
\draw[black, line width=0.3pt] (1.0000,0.0000) -- ++(90.00:0.25);
\draw[black, line width=0.3pt] (1.0000,0.0000) ++(90.00:0.17) arc (90.00:127.91:0.17);
\node[font=\tiny, inner sep=0pt] at (1.1300,0.0700) {$\psi$};
\draw[black, line width=0.3pt] (0.7904,0.6126) -- ++(127.78:0.25);
\draw[black, line width=0.3pt] (0.7904,0.6126) ++(127.78:0.17) arc (127.78:169.02:0.17);
\node[font=\tiny, inner sep=0pt] at (0.8502,0.7476) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize drum stack\\with two horns}\\{\footnotesize $\bar\sigma_\infty=22.7307$}}\hfill
\parbox[t]{0.195\textwidth}{\centering \begin{tikzpicture}[scale=1.360]
\draw[gray!60, line width=0.3pt] (0,0) circle (1);
\draw[gray!60, densely dashed, line width=0.3pt] (0,-1.12) -- (0,1.12);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.6304,-0.7762) -- (0.6304,-0.7762);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.6304,-0.7762) -- (0.6362,-0.7511) -- (0.6431,-0.7259) -- (0.6510,-0.7007) -- (0.6600,-0.6756) -- (0.6702,-0.6504) -- (0.6814,-0.6252) -- (0.6937,-0.6000) -- (0.7073,-0.5749) -- (0.7219,-0.5497) -- (0.7378,-0.5245) -- (0.7550,-0.4994) -- (0.7733,-0.4742) -- (0.7930,-0.4490) -- (0.8140,-0.4239) -- (0.8363,-0.3987) -- (0.8601,-0.3735) -- (0.8852,-0.3483) -- (0.9119,-0.3232) -- (0.9400,-0.2980) -- (0.9596,-0.2812);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.6304,-0.7762) -- (-0.6362,-0.7511) -- (-0.6431,-0.7259) -- (-0.6510,-0.7007) -- (-0.6600,-0.6756) -- (-0.6702,-0.6504) -- (-0.6814,-0.6252) -- (-0.6937,-0.6000) -- (-0.7073,-0.5749) -- (-0.7219,-0.5497) -- (-0.7378,-0.5245) -- (-0.7550,-0.4994) -- (-0.7733,-0.4742) -- (-0.7930,-0.4490) -- (-0.8140,-0.4239) -- (-0.8363,-0.3987) -- (-0.8601,-0.3735) -- (-0.8852,-0.3483) -- (-0.9119,-0.3232) -- (-0.9400,-0.2980) -- (-0.9596,-0.2812);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.9596,-0.2812) -- (0.9512,-0.2526) -- (0.9437,-0.2240) -- (0.9371,-0.1954) -- (0.9314,-0.1668) -- (0.9266,-0.1382) -- (0.9227,-0.1096) -- (0.9197,-0.0810) -- (0.9176,-0.0524) -- (0.9164,-0.0238) -- (0.9162,0.0048) -- (0.9167,0.0334) -- (0.9182,0.0620) -- (0.9206,0.0906) -- (0.9239,0.1192) -- (0.9281,0.1478) -- (0.9332,0.1764) -- (0.9392,0.2050) -- (0.9461,0.2336) -- (0.9539,0.2622) -- (0.9596,0.2812);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.9596,-0.2812) -- (-0.9512,-0.2526) -- (-0.9437,-0.2240) -- (-0.9371,-0.1954) -- (-0.9314,-0.1668) -- (-0.9266,-0.1382) -- (-0.9227,-0.1096) -- (-0.9197,-0.0810) -- (-0.9176,-0.0524) -- (-0.9164,-0.0238) -- (-0.9162,0.0048) -- (-0.9167,0.0334) -- (-0.9182,0.0620) -- (-0.9206,0.0906) -- (-0.9239,0.1192) -- (-0.9281,0.1478) -- (-0.9332,0.1764) -- (-0.9392,0.2050) -- (-0.9461,0.2336) -- (-0.9539,0.2622) -- (-0.9596,0.2812);
\draw[fcmsband, line width=1.1pt, line cap=round] (0.9596,0.2812) -- (0.9305,0.3064) -- (0.9028,0.3316) -- (0.8767,0.3567) -- (0.8520,0.3819) -- (0.8287,0.4071) -- (0.8068,0.4322) -- (0.7863,0.4574) -- (0.7671,0.4826) -- (0.7491,0.5078) -- (0.7324,0.5329) -- (0.7169,0.5581) -- (0.7026,0.5833) -- (0.6895,0.6084) -- (0.6775,0.6336) -- (0.6667,0.6588) -- (0.6569,0.6839) -- (0.6483,0.7091) -- (0.6407,0.7343) -- (0.6342,0.7595) -- (0.6304,0.7762);
\draw[fcmsband, line width=1.1pt, line cap=round] (-0.9596,0.2812) -- (-0.9305,0.3064) -- (-0.9028,0.3316) -- (-0.8767,0.3567) -- (-0.8520,0.3819) -- (-0.8287,0.4071) -- (-0.8068,0.4322) -- (-0.7863,0.4574) -- (-0.7671,0.4826) -- (-0.7491,0.5078) -- (-0.7324,0.5329) -- (-0.7169,0.5581) -- (-0.7026,0.5833) -- (-0.6895,0.6084) -- (-0.6775,0.6336) -- (-0.6667,0.6588) -- (-0.6569,0.6839) -- (-0.6483,0.7091) -- (-0.6407,0.7343) -- (-0.6342,0.7595) -- (-0.6304,0.7762);
\draw[fcmsdisk, line width=1.1pt, line cap=round] (-0.6304,0.7762) -- (0.6304,0.7762);
\fill[black] (0.6304,-0.7762) circle (0.032);
\fill[black] (-0.6304,-0.7762) circle (0.032);
\fill[black] (0.9596,-0.2812) circle (0.032);
\fill[black] (-0.9596,-0.2812) circle (0.032);
\fill[black] (0.9596,0.2812) circle (0.032);
\fill[black] (-0.9596,0.2812) circle (0.032);
\fill[black] (0.6304,0.7762) circle (0.032);
\fill[black] (-0.6304,0.7762) circle (0.032);
\draw[black, line width=0.3pt] (0.9596,0.2812) -- ++(106.33:0.25);
\draw[black, line width=0.3pt] (0.9596,0.2812) ++(106.33:0.17) arc (106.33:139.98:0.17);
\node[font=\tiny, inner sep=0pt] at (1.0647,0.3850) {$\psi$};
\draw[black, line width=0.3pt] (0.6304,0.7762) -- ++(-39.08:0.25);
\draw[black, line width=0.3pt] (0.6304,0.7762) ++(-39.08:0.17) arc (-39.08:-78.17:0.17);
\node[font=\tiny, inner sep=0pt] at (0.7667,0.8330) {$\psi$};
\end{tikzpicture}\\[2pt]{\footnotesize $\mathcal C(4)$}\\{\footnotesize $\bar\sigma_\infty=23.3541$}}

